Fundamental Properties of the Highly Ionized Plasmas in the Milky Way

The cooling transition temperature gas in the interstellar medium (ISM), traced by the high ions, Si IV, C IV, N V, and O VI, helps to constrain the flow of energy from the hot ISM with T >10^6 K to the warm ISM with T< 2x10^4 K. We investigate the properties of this gas along the lines of sight to 38 stars in the Milky Way disk using 1.5-2.7 km/s resolution spectra of Si IV, C IV, and N V absorption from the Space Telescope Imaging Spectrograph (STIS), and 15 km/s resolution spectra of O VI absorption from the Far Ultraviolet Spectroscopic Explorer (FUSE). The absorption by Si IV and C IV exhibits broad and narrow components while only broad components are seen in N V and O VI. The narrow components imply gas with T<7x10^4 K and trace two distinct types of gas. The strong, saturated, and narrow Si IV and C IV components trace the gas associated with the vicinities of O-type stars and their supershells. The weaker narrow Si IV and C IV components trace gas in the general ISM that is photoionized by the EUV radiation from cooling hot gas or has radiatively cooled in a non-equilibrium manner from the transition temperature phase, but rarely the warm ionized medium (WIM) probed by Al III. The broad Si IV, C IV, N V, and O VI components trace collisionally ionized gas that is very likely undergoing a cooling transition from the hot ISM to the warm ISM. The cooling process possibly provides the regulation mechanism that produces N(C IV)/N(Si IV) = 3.9 +/- 1.9. The cooling process also produces absorption lines where the median and mean values of the line widths increase with the energy required to create the ion.

==> (inline-0) <==
\begin{deluxetable}{lcclcccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Data Summary \label{t-data}}
\tablehead{
\colhead{Star} & 
\colhead{ID} & 
\colhead{Dataset} & 
\colhead{PI/Proposal ID} &
\colhead{Exp. Time [ks]} &
\colhead{Grating} &
\colhead{Wavelength Range [\AA]} &
\colhead{Aperture}
}
\startdata
CPD592603 & 15&  O40P01030 & Walborn/7137     & 1750 &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX03010 & Danks/7301       & 5160 &  E140H & 1141--1335 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX03020 &		      & 3180 &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX03030 &		      & 4800 &  E140H & 1494--1688 & $0\farcs2\times0\farcs09$  \\
HD3827    & 7 &  O6LZ02010 & Lauroesch/9434   & 300  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
          &   &  O54359010 & Jenkins/8043     & 1362 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
	  &   &  O54359030 &		      & 1296 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
	  &   &  O54359020 &		      & 1296 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
HD15137   & 8 &  O6LZ06010 & Lauroesch/9434   & 1200 &  E140H & 1391--1586 & $0\farcs2\times0\farcs2$	\\
          &   &  O5LH02010 & Jenkins/8484     & 690  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH02020 &		      & 627  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH02030 &		      & 820  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH02040 &		      & 820  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
     	  &   &  O5LH02050 &		      & 865  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
     	  &   &  O5LH02060 &		      & 820  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
     	  &   &  O5LH02070 &		      & 984  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
     	  &   &  O5LH02080 &		      & 984  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
HD18100   &11 &  O63511010 & Lauroesch/8662   & 720  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$  \\
HD24534   & 9 &  O64812010 & Lambert/8622     & 1407 &  E140H & 1316--1518 & $0\farcs1\times0\farcs03$  \\
          &   &  O64812020 &		      & 2945 &  E140H & 1316--1518 & $0\farcs1\times0\farcs03$  \\
          &   &  O64812030 &		      & 2024 &  E140H & 1316--1518 & $0\farcs1\times0\farcs03$  \\
          &   &  O64813010 &		      & 1407 &  E140H & 1316--1518 & $0\farcs1\times0\farcs03$  \\
          &   &  O64813020 &		      & 2945 &  E140H & 1316--1518 & $0\farcs1\times0\farcs03$  \\
          &   &  O66P01010 & Snow/8623        & 1959 &  E140H & 1242--1440 & $0\farcs2\times0\farcs09$  \\
          &   &  O66P01020 &		      & 8820 &  E140H & 1242--1440 & $0\farcs2\times0\farcs09$  \\
          &   &  O66P02010 &		      & 1959 &  E140H & 1428--1623 & $0\farcs2\times0\farcs09$  \\
          &   &  O66P03020 &		      & 8820 &  E230H & 1674--1946 & $0\farcs2\times0\farcs09$  \\
          &   &  O66P03010 &		      & 1979 &  E230H & 1674--1946 & $0\farcs2\times0\farcs09$  \\
HD40005   & 10 &  O63520010 & Lauroesch/8662   & 360  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
HD58510   & 12&  O63530010 & Lauroesch/8662   & 1440 &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$  \\
HD90087   & 14&  O6LZ32010 & Lauroesch/9434   & 1200 &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$  \\
HD93205   & 16&  O4QX01010 & Danks/7301       & 1200 &  E140H & 1141--1335 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX01020 &		      & 780  &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX01030 &		      & 1380 &  E140H & 1494--1688 & $0\farcs2\times0\farcs09$  \\
          &   &  OO4QX0104 &		      & 2220 &  E230H & 1624--1896 & $0\farcs1\times0\farcs09$  \\
HD93206   & 19&  O6LZ37010 & Lauroesch/9434   & 600  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD93222   & 18&  O4QX02010 & Danks/7301       & 1680 &  E140H & 1141--1336 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX02020 &		      & 1140 &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX02030 &		      & 2460 &  E140H & 1494--1688 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX02040 &		      & 4080 &  E230H & 1624--1896 & $0\farcs1\times0\farcs09$  \\
HD93840   & 13&  O63549010 & Lauroesch/8662   & 720  &  E140H & 1390--1586  & $0\farcs2\times0\farcs2$  \\
HD93843   & 20&  O5LH04010 & Jenkins/8484     & 698  &  E140H & 1163--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH04020 &		      & 698  &  E140H & 1163--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH04030 &		      & 698  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH04040 &		      & 698  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LZ40010 & Lauroesch/9434   & 300  &  E140H & 1391--1586 & $0\farcs2\times0\farcs2$	\\
HD99857   & 23&  O54301010 & Jenkins/8043     & 1307 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O54301020 &		      & 1307 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O54301030 &		      & 1307 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O54301060 &		      & 1307 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O54301050 &		      & 1307 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O54301040 &		      & 1307 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LZ44010 & Lauroesch/9434   & 1200 &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD101131  & 21&  O6LZ48010 & Lauroesch/9434   & 300  &  E140H & 1391--1586 & $0\farcs2\times0\farcs2$	\\
HD101190  & 22&  O6LZ49010 & Lauroesch/9434   & 300  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD101436  & 24&  O6LZ51010 & Lauroesch/9434   & 600  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD102065  & 27&  O4O001010 & Boulanger/7509   & 7679 &  E140H & 1141--1335 & $0\farcs2\times0\farcs09$  \\
          &   &  O4O001020 &		      & 1200 &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4O001030 &		      & 1489 &  E140H & 1494--1688 & $0\farcs2\times0\farcs09$  \\
HD103779  & 25&  O54302010 & Jenkins/8043     & 1466 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O54302020 &		      & 1466 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O63563010 & Lauroesch/8662   & 720  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
HD104705  & 26&  O57R01010 & Sembach/7270     & 2400 &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R01020 &		      & 3320 &  E140H & 1359--1552 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R01030 &		      & 2900 &  E140H & 1391--1587 & $0\farcs2\times0\farcs09$  \\
HD114886  & 29&  O6LJ0D010 & Wannier/9505     & 1590 &  E140H & 1359--1551 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LJ0D020 &		      & 1560 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
HD116852  & 28&  O5C01C010 & Lauroesch/8241   & 360  &  E140H & 1163--1357 & $0\farcs2\times0\farcs2$	\\
          &   &  O63571010 & Lauroesch/8662   & 720  &  E140H & 1391--1586 & $0\farcs2\times0\farcs2$	\\
          &   &  O8NA03010 & Cartledge/9855   & 2522 &  E140H & 1160--1357 & $0\farcs2\times0\farcs2$	\\
          &   &  O8NA03020 &		      & 3200 &  E140H & 1160--1357 & $0\farcs2\times0\farcs2$	\\
HD118246  & 32&  O63572010 & Lauroesch/8662   & 720  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD121968  & 33&  O57R02010 & Sembach/7270     & 1558 &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R02020 &		      & 2899 &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R02030 &		      & 8383 &  E140H & 1359--1552 & $0\farcs2\times0\farcs09$  \\
HD122879  & 30&  O5LH07010 & Jenkins/8484     & 708  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH07020 &		      & 708  &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
	  &   &  O5LH07030 &		      & 708  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
	  &   &  O5LH07040 &		      & 708  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LZ57010 & Lauroesch/9434   & 600  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
          &   &  O5C037010 & Lauroesch/8241   & 360  &  E140H & 1163--1357 & $0\farcs2\times0\farcs2$	\\
HD124314  & 31&  O54307010 & Jenkins/8043     & 1466 &  E140H & 1163--1357 & $0\farcs1\times0\farcs03$  \\
	  &   &  O54307020 &		      & 1466 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LZ58010 & Lauroesch/9434   & 300  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
HD137595  & 35&  O6LJ03010 & Wannier/9505     & 840  &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O6LJ03020 &		      & 711  &  E140H & 1359--1551 & $0\farcs2\times0\farcs09$  \\
HD147683  & 37&  O6LJ06010 & Wannier/9505     & 1903 &  E140H & 1359--1552 & $0\farcs2\times0\farcs09$  \\
          &   &  O6LJ06020 &		      & 2940 &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
HD148937  & 34&  O6F301010 & Boggess/9243     & 883  &  E140H & 1463--1661 & $0\farcs2\times0\farcs09$  \\
          &   &  O6F301020 &		      & 883  &  E140H & 1280--1475 & $0\farcs2\times0\farcs09$  \\
HD152723  & 36&  O63586010 & Lauroesch/8662   & 720  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
HD163758  & 38&  O63595010 & Lauroesch/8662   & 720  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
HD177989  & 1 &  O57R03010 & Sembach/7270     & 1660 &  E140H & 1163--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R03020 &		      & 2897 &  E140H & 1163--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R03030 &		      & 8691 &  E140H & 1359--1551 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R04010 &		      & 1665 &  E140H & 1391--1587 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R04020 &		      & 8691 &  E140H & 1391--1587 & $0\farcs2\times0\farcs09$  \\
HD195965  & 3 &  O6BG01010 & Moos/8487        & 415  &  E140H & 1196--1397 & $0\farcs1\times0\farcs03$  \\
          &   &  O6BG01020 &		      & 300  &  E140H & 1390--1586 & $0\farcs2\times0\farcs09$  \\
	  &   &  O6BG01030 &		      & 445  &  E230H & 1774--2046 & $0\farcs2\times0\farcs09$  \\
HD201345  & 2 &  O6359P010 & Lauroesch/8662   & 360  &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
          &   &  O5C050010 & Lauroesch/8241   & 360  &  E140H & 1163--1357 & $0\farcs2\times0\farcs2$	\\
HD209339  & 4 &  O5LH0B010 & Jenkins/8484     & 708  &  E140H & 1163--1357 & $0\farcs1\times0\farcs03$  \\
          &   &  O5LH0B020 &		      & 708  &  E140H & 1163--1357 & $0\farcs1\times0\farcs03$  \\
	  &   &  O5LH0B030 &		      & 708  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
	  &   &  O5LH0B040 &		      & 708  &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
          &   &  O6LZ92010 & Lauroesch/9434   & 1200 &  E140H & 1391--1587 & $0\farcs2\times0\farcs2$	\\
HD218915  & 5 &  O57R05010 & Sembach/7270     & 2018 &  E140H & 1160--1357 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R05020 &                  & 1300 &  E140H & 1359--1551 & $0\farcs2\times0\farcs09$  \\
          &   &  O57R05030 &                  & 1262 &  E230H & 1390--1586 & $0\farcs2\times0\farcs09$  \\
HD224151  & 6 &  O6LZ96010 & Lauroesch/9434   & 300  &  E140H & 1390--1586 & $0\farcs2\times0\farcs2$	\\
          &   &  O54308010 & Jenkins/8043     & 1496 &  E140H & 1160--1357 & $0\farcs1\times0\farcs03$  \\
	  &   &  O54308020 &		      & 1496 &  E230H & 1624--1896 & $0\farcs1\times0\farcs03$  \\
HDE303308 & 17&  O4QX04010 & Danks/7301       & 2220 &  E140H & 1141--1335 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX04020 &		      & 1560 &  E140H & 1316--1518 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX04030 &		      & 2400 &  E140H & 1494--1688 & $0\farcs2\times0\farcs09$  \\
          &   &  O4QX04040 &		      & 4020 &  E230H & 1624--1896 & $0\farcs1\times0\farcs09$  
\enddata
\tablecomments{The resolving powers ($\lambda/\Delta\lambda$) of the STIS E140H/E230H gratings are 
roughly 200,000 (167,000 for E230H), 114,000, and 114,000 for the $0\farcs1\times0\farcs03$, $0\farcs2\times0\farcs09$ 
(or $0\farcs1\times0\farcs09$), and $0\farcs2\times0\farcs2$ apertures, respectively.}
\end{deluxetable}
}

\clearpage
\begin{landscape}
\begin{deluxetable}{llllcccccccl}
%\rotate
\tablewidth{0pc}
\tabcolsep=2pt
\tablecaption{Sight Line Overview \label{t-datao}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{ID} &
\colhead{Star} &
\colhead{Sp/L$^{\rm{(ref)}}$} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{$V$} &
\colhead{$d$} &
\colhead{$z$} &
\colhead{$v_{\rm c}$} &
\colhead{$v_\star$} &
\colhead{$R$} &
\colhead{Physical Region Along the Line of Sight}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(\degr)} &
\colhead{(\degr)} &
\colhead{(mag)} &
\colhead{(kpc)} &
\colhead{(kpc)} &
\colhead{(\km)}	&
\colhead{(\km)}	&
\colhead{}	&
\colhead{}
}
\startdata
 (1) & HD177989    & B0III$^{(10)}$         &	    017.81   &    $ -11.88  $  & 9.34  & 6.0 & $-1.2$	&$+12.7$   &  $ +12$ & 0   & Scutum Supershell, Scutum \& Carina arms Loop I\\
 (2) & HD201345    & O9V$^{(10)}$           &	    078.44   &    $ -09.54  $  & 7.75  & 2.2 & $-0.4$	&$+15.7$   &  $ +35$ & 0   & Loop II\\
 (3) & HD195965    & B0V$^{(10)}$           &	    085.71   &    $ +05.00  $  & 6.98  & 1.1 & $+0.1$	&$+16.7$   &  $ +26$ & 1   & Cyg OB7 Assoc., Loop II\\
 (4) & HD209339    & B0IV$^{(6)}$           &	    104.58   &    $ +05.87  $  & 6.69  & 1.1 & $+0.1$	&$+13.0$   &  $  -7$ & 1   & Cep OB2 Assoc., Loop II/III\\
 (5) & HD218915    & O9.5Iabe$^{(10)}$      &	    108.06   &    $ -06.89  $  & 7.22  & 5.0 & $-0.6$	&$-10.4$   &  $ -61$ & 2   & Loop II/III, Perseus arm\\
 (6) & HD224151    & B0.5II$^{(10)}$        &	    115.44   &    $ -04.64  $  & 6.04  & 1.4 & $-0.1$	&$ +8.8$   &  $ -16$ & 0   & Loop II/III\\
 (7) & HD3827	   & B0.7Vn$^{(10)}$        &	    120.79   &    $ -23.23  $  & 7.95  & 2.0 & $-0.8$	&$ +4.3$   &  $ -17$ & 0   & Low Galactic halo, Loop II\\
 (8) & HD15137     & O9.5II-IIIn$^{(10)}$   &	    137.46   &    $ -07.58  $  & 7.87  & 3.5 & $-0.5$	&$ +1.7$   &  $ -33$ & 0   & Perseus arm, Loop II/III\\
 (9) & HD24534     & B0Ve$^{(5)}$           &	    163.08   &    $ -17.14  $  & 6.10  & 0.6 & $-0.2$	&$ -7.4$   &  $  -7$ & 1   & Near Gould's Belt, Per OB2 assoc.\\
(10) & HD40005     & B3Vsb$^{(10)}$         &	    192.15   &    $ -04.19  $  & 7.23  & 0.6 & $-0.0$	&$-13.9$   &  $ +18$ & 0   &  \\
(11) & HD18100     & B1V$^{(10)}$           &	    217.93   &    $ -62.73  $  & 8.44  & 2.0 & $-1.8$	&$-14.7$   &  $ +57$ & 1   & Ori OB1 Assoc.\\
(12) & HD58510     & B1Ib-II$^{(10)}$       &	    235.52   &    $ -02.47  $  & 7.21  & 2.5 & $-0.1$	&$-18.8$   &  $  +1$ & 0   & \\
(13) & HD93840     & BN1Ib$^{(10)}$         &	    282.14   &    $ +11.10  $  & 7.79  & 4.7 & $+0.9$	&$-11.2$   &  $ -13$ & 0   & Loop I\\
(14) & HD90087     & O9.8III$^{(8)}$        &	    285.16   &    $ -02.13  $  & 7.80  & 2.7 & $-0.1$	&$-12.4$   &  $ -14$ & 0   & Loop I\\
(15) & CPD592603   & O7Vf$^{(10)}$          &	    287.59   &    $ -00.69  $  & 8.82  & 3.5 & $ 0.0$	&$-11.6$   &  $  -8$ & 2   & Carina Nebula, Loop I\\
(16) & HD93205     & O3Vf+$^{(10)}$         &	    287.57   &    $ -00.71  $  & 7.73  & 3.3 & $ 0.0$	&$-11.6$   &  $  -8$ & 2   & Carina Nebula, Loop I\\
(17) & HDE303308   & O3Vf$^{(10)}$          &	    287.59   &    $ -00.61  $  & 8.21  & 3.8 & $ 0.0$	&$-17.2$   &  $ -13$ & 2   & Carina Nebula, Loop I\\
(18) & HD93222     & O7IIIf$^{(10)}$        &	    287.74   &    $ -01.02  $  & 8.05  & 3.6 & $ 0.0$	&$-11.6$   &  $  -8$ & 1   & Carina Nebula, Loop I\\
(19) & HD93206     & O9.7Ib:n$^{(10)}$      &	    287.67   &    $ -00.94  $  & 6.36  & 2.6 & $ 0.0$	&$-11.6$   &  $ -27$ & 2   & Carina Nebula, Loop I\\
(20) & HD93843     & O5IIIf$^{(10)}$        &	    288.24   &    $ -00.90  $  & 7.34  & 3.5 & $-0.1$	&$-11.5$   &  $ -20$ & 0   & Carina Nebula, Loop I\\
(21) & HD101131    & O6Vf$^{(10)}$          &	    294.78   &    $ -01.62  $  & 7.14  & 2.0 & $-0.1$	&$ -9.8$   &  $ -17$ & 2   & Inner border of the Carina arm, Sco OB2\_4 Assoc., Loop I\\
(22) & HD101190    & O6Vf$^{(10)}$          &	    294.78   &    $ -01.49  $  & 7.33  & 2.1 & $-0.1$	&$ -9.8$   &  $  -2$ & 2   & H II region Gum 42,  Sco OB2\_4  Assoc., Loop I\\
(23) & HD99857     & B0.5Ib$^{(10)}$        &	    294.78   &    $ -04.94  $  & 7.53  & 3.5 & $-0.3$	&$-10.2$   &  $ -20$ & 1   & Carina arm, lower disk,  Sco OB2\_4 Assoc., Loop I\\
(24) & HD101436    & O6.5V$^{(10)}$         &	    295.04   &    $ -01.70  $  & 7.61  & 2.2 & $-0.1$	&$ -9.8$   &  $ -12$ & 1   & Carina arm,  Sco OB2\_4 Assoc., Loop I\\
(25) & HD103779    & B0.5Iab$^{(10)}$       &	    296.85   &    $ -01.02  $  & 7.22  & 4.3 & $-0.0$	&$ -9.2$   &  $ -18$ & 1   & Carina arm,  Sco OB2\_4  Assoc., Loop I\\
(26) & HD104705    & B0Ib$^{(10)}$          &	    297.46   &    $ -00.33  $  & 7.84  & 5.0 & $ 0.0$	&$ -8.9$   &  $ -25$ & 1   & Carina arm,  Sco OB2\_4 Assoc., Loop I\\
(27) & HD102065    & B9IV$^{(4)}$           &	    300.03   &    $ -18.00  $  & 6.61  & 0.2 & $-0.1$	&$-10.0$   & \nodata & 0   & Sco OB2\_4 Assoc., Loop I\\
(28) & HD116852    & O9III$^{(10)}$         &	    304.88   &    $ -16.13  $  & 8.49  & 4.5 & $-1.3$	&$ -8.5$   &  $ -55$ & 0   & Low Galactic halo between Carina and Scutum arms, Loop I\\
(29) & HD114886    & O9II-III$^{(7)}$       &	    305.52   &    $ -00.83  $  & 6.89  & 2.0 & $-0.0$	&$ -6.6$   &  $ -17$ & 0   &Southern Coalsack, Carina arm,  Sco OB2\_4  Assoc., Loop I\\
(30) & HD122879    & B0Ia$^{(2)}$           &	    312.26   &    $ +01.79  $  & 6.48  & 3.3 & $+0.1$	&$ -4.2$   &  $  -2$ & 0   & Carina arm,  Sco OB2\_4  Assoc., Loop I\\
(31) & HD124314    & O6Vnf$^{(10)}$         &	    312.67   &    $ -00.43  $  & 6.89  & 1.4 & $ 0.0$	&$ -4.3$   &  $ -17$ & 3   & Carina arm,  Sco OB2\_4  Assoc., Loop I\\
(32) & HD118246    & B4V$^{(10)}$           &	    322.39   &    $ +55.03  $  & 8.01  & 0.7 & $+0.6$	&$ +5.5$   & \nodata & 0   & Carina arm, Loop I/IV\\
(33) & HD121968    & B1V$^{(1)}$            &	    333.98   &    $ +55.84  $  & 10.16 & 4.3 & $+3.6$	&$ +7.6$   &  $ 152$ & 0   & Carina arm, Loop I/IV\\
(34) & HD148937    & O6.5f?p$^{(11)}$       &	    336.37   &    $ -00.22  $  & 6.77  & 0.8 & $ 0.0$	&$ +3.3$   &  $ -50$ & 2   & Loop I\\
(35) & HD137595    & B2II-III$^{(3)}$       &	    336.72   &    $ +18.86  $  & 7.50  & 1.7 & $+0.6$	&$ +5.7$   &  $+141$ & 0   & Carina arm, Lupus cloud, Ara OB1 \& Sco OB2\_3 Assoc., Loop I\\
(36) & HD152723    & O6.5IIIf$^{(10)}$      &	    344.81   &    $ +01.61  $  & 7.28  & 2.3 & $+0.1$	&$ +6.2$   &  $  +2$ & 1   & Carina arm, Sco OB1 \& Sco OB2\_1  Assoc., Loop I\\
(37) & HD147683    & B4V$^{(3)}$            &	    344.86   &    $ +10.09  $  & 7.05  & 0.4 & $+0.1$	&$ +7.2$   & \nodata & 0   & Sco OB2\_2 Assoc., Loop I\\
(38) & HD163758    & O6.5Iaf$^{(10)}$       &	    355.36   &    $ -06.10  $  & 7.33  & 4.7 & $-0.5$	&$ +8.2$   &  $ -39$ & 1   & Scutum-Crux arm,  Sco OB2\_1  Assoc., Loop I
\enddata
\tablecomments{$V$ and distance, $d$, taken from \citet{bowen08} or, if the star is not in by Bowen et al., 
we calculated it following their method.
$v_{\rm c}$ is the velocity correction to move the velocities from the heliocentric frame to the LSR frame ($v_{\rm LSR} = v_{\rm helio} + v_{\rm c}$). 
$v_\star$ is the radial stellar velocity in the LSR frame (helioncentric velocities are taken from the Simbad database). 
\\\
Sco OB2\_2: Upper Scorpius; Sco OB2\_3: Upper Centaurus Lupus; Sco OB2\_4: Lower Centaurus Crux following \citet{dezeeuw99}.
\\
Spectral type/luminosity class references: 
(1) \citet{burgh07};    
(2) \citet{hiltner69}; 
(3) \citet{houck82}; 
(4) \citet{houck75}; 
(6) \citet{belczynski09}; 
(7) \citet{lyubimkov02}; 
(8) \citet{maiz04};
(9) \citet{mathys88} 
(10) \citet{savage01a}; 
(11) \citet{walborn72} ; 
 }
\end{deluxetable}
\clearpage
\end{landscape}

{\LongTables
\begin{deluxetable}{lcc}
\tabcolsep=3pt
\tablecolumns{3}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Average LSR Velocities and Apparent Column densities \label{t-aod}} 
\tablehead{\colhead{Ion}    &  \colhead{$v_a$}&\colhead{$N_a$} \\
	\colhead{}   &\colhead{(\km)} &  \colhead{[cm$^{-2}$]}}
\startdata
  \cutinhead{  (1)      HD177989 -- $[ -100, +   96]$ }
\siiv\ $\lambda$1393    & $   28.1  \pm    0.5  $ & $ 13.82 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $   29.7  \pm    0.5  $ & $ 13.82 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $   29.4  \pm    0.2  $ & $ 14.43 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $   31.2  \pm    0.5  $ & $ 14.44 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $   17.4  \pm    2.7  $ & $ 13.47 :			 $ \\
\nv\ $\lambda$1242      & $   22.7  \pm    4.2  $ & $ 13.50 :			 $ \\
\ovi\ $\lambda$1031     & $   29.2  \pm    5.6  $ & $ 14.20 \,^{+0.04}_{-0.05} $ \\
  \cutinhead{  (2)      HD201345 -- $[  -47, +   65]$ }
\siiv\ $\lambda$1393    & $   12.4  \pm    2.1  $ & $ 12.91 \,^{+0.03}_{-0.03} $ \\
\siiv\ $\lambda$1402    & $   16.9  \pm    3.8  $ & $ 13.00 \,^{+0.06}_{-0.07} $ \\
\civ\ $\lambda$1548     & $   13.1  \pm    3.0  $ & $ 13.38 \,^{+0.04}_{-0.05} $ \\
\civ\ $\lambda$1550     & $   20.4  \pm    5.4  $ & $ 13.33 \,^{+0.08}_{-0.09} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.56                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.78                $ \\
\ovi\ $\lambda$1031     & $   12.2  \pm    2.2  $ & $ 13.54 \,^{+0.03}_{-0.04} $ \\
  \cutinhead{  (3)      HD195965 -- $[  -24, +   30]$ }
\aliii\ $\lambda$1854   & $    4.3  \pm    0.4  $ & $ 12.60 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $    3.7  \pm    0.7  $ & $ 12.58 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1393    & $    3.2  \pm    0.7  $ & $ 12.61 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $    2.2  \pm    1.4  $ & $ 12.70 \,^{+0.04}_{-0.04} $ \\
\civ\ $\lambda$1548     & $    1.1  \pm    1.9  $ & $ 12.79 \,^{+0.05}_{-0.06} $ \\
\civ\ $\lambda$1550     &  \nodata                & $ < 12.64                $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.46                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.70                $ \\
\ovi\ $\lambda$1031     & $   -0.0  \pm    1.1  $ & $ 13.04 \,^{+0.03}_{-0.04} $ \\
  \cutinhead{  (4)      HD209339 -- $[  -62, +   67]$ }
\aliii\ $\lambda$1854   & $  -12.0  \pm    0.4  $ & $ 13.30 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $  -11.4  \pm    1.0  $ & $ 13.27 \,^{+0.01}_{-0.02} $ \\
\siiv\ $\lambda$1393    & $   -5.6  \pm    3.5  $ & $ 12.66 \,^{+0.05}_{-0.05} $ \\
\siiv\ $\lambda$1402    & $   -6.3  \pm    7.9  $ & $ 12.59 \,^{+0.11}_{-0.14} $ \\
\civ\ $\lambda$1548     & $   -5.7  \pm    3.1  $ & $ 13.10 \,^{+0.04}_{-0.05} $ \\
\civ\ $\lambda$1550     & $   -1.9  \pm    5.0  $ & $ 13.10 \,^{+0.06}_{-0.07} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.48                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.71                $ \\
\ovi\ $\lambda$1031     & $   -0.9  \pm    1.7  $ & $ 13.75 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{  (5)      HD218915 -- $[  -88, +   97]$ }
\siiv\ $\lambda$1402    & $   -5.0  \pm    3.1  $ & $ 12.88 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $    1.3  \pm    0.6  $ & $ 13.73 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $    1.7  \pm    2.3  $ & $ 13.68 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1238      & $   -6.0  \pm    4.6  $ & $ 13.13 : 			$ \\
\nv\ $\lambda$1242      & $  -14.9  \pm    7.1  $ & $ 13.14 :			 $ \\
\ovi\ $\lambda$1031     & $   10.3  \pm    1.8  $ & $ 14.43 \,^{+0.32}_{-0.42} $ \\
  \cutinhead{  (6)      HD224151 -- $[  -86, +   54]$ }
\aliii\ $\lambda$1854   & $  -22.4  \pm    1.4  $ & $ 12.91 \,^{+0.02}_{-0.02} $ \\
\aliii\ $\lambda$1862   & $  -22.1  \pm    3.3  $ & $ 12.82 \,^{+0.04}_{-0.05} $ \\
\siiv\ $\lambda$1393    & $  -28.9  \pm    8.0  $ & $ 12.40 \,^{+0.09}_{-0.11} $ \\
\siiv\ $\lambda$1402     &  \nodata               & $ < 12.41                $ \\
\civ\ $\lambda$1548     & $  -19.9  \pm    5.2  $ & $ 13.13 \,^{+0.06}_{-0.07} $ \\
\civ\ $\lambda$1550     & $  -29.2  \pm    6.1  $ & $ 13.13 \,^{+0.06}_{-0.07} $ \\
\ovi\ $\lambda$1031     & $  -21.4  \pm    3.4  $ & $ 13.73 \,^{+0.04}_{-0.04} $ \\
  \cutinhead{  (7)        HD3827 -- $[  -93, +   57]$ }
\aliii\ $\lambda$1854   & $  -26.9  \pm    1.1  $ & $ 12.80 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $  -32.1  \pm    2.5  $ & $ 12.72 \,^{+0.03}_{-0.03} $ \\
\siiv\ $\lambda$1393    & $   -5.2  \pm    6.5  $ & $ 12.70 \,^{+0.07}_{-0.08} $ \\
\siiv\ $\lambda$1402    & $    7.8  \pm   11.0  $ & $ 12.71 \,^{+0.10}_{-0.13} $ \\
\civ\ $\lambda$1548     & $  -11.1  \pm    2.3  $ & $ 13.57 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1550     & $  -14.4  \pm    3.8  $ & $ 13.52 \,^{+0.04}_{-0.05} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.49                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.74                $ \\
\ovi\ $\lambda$1031     & $   -4.4  \pm    1.8  $ & $ 13.80 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{  (8)       HD15137 -- $[ -113, +   50]$ }
\aliii\ $\lambda$1854   & $  -42.5  \pm    1.5  $ & $ 12.82 \,^{+0.01}_{-0.02} $ \\
\aliii\ $\lambda$1862   & $  -37.5  \pm    2.8  $ & $ 12.88 \,^{+0.03}_{-0.03} $ \\
\siiv\ $\lambda$1393    & $  -59.7  \pm    4.0  $ & $ 12.77 \,^{+0.04}_{-0.04} $ \\
\siiv\ $\lambda$1402    & $  -56.2  \pm    7.1  $ & $ 12.67 \,^{+0.07}_{-0.08} $ \\
\civ\ $\lambda$1548     & $  -61.4  \pm    3.9  $ & $ 13.20 \,^{+0.03}_{-0.04} $ \\
\civ\ $\lambda$1550     & $  -61.3  \pm    5.0  $ & $ 13.27 \,^{+0.04}_{-0.05} $ \\
\ovi\ $\lambda$1031     &  \nodata                & $ < 13.23                $ \\
  \cutinhead{  (9)       HD24534 -- $[  -55, +   66]$ }
\aliii\ $\lambda$1854   & $    4.4  \pm    0.1  $ & $ 13.12 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $    3.9  \pm    0.3  $ & $ 13.11 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1393    & $    7.3  \pm    0.6  $ & $ 13.07 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $    8.2  \pm    0.6  $ & $ 13.06 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $    7.4  \pm    0.4  $ & $ 13.53 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $    6.5  \pm    1.1  $ & $ 13.51 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.60                $ \\
\ovi\ $\lambda$1031     & $    6.7  \pm    2.1  $ & $ 13.87 \,^{+0.03}_{-0.03} $ \\
  \cutinhead{ (10)       HD40005 -- $[  -49, +   48]$ }
\siiv\ $\lambda$1393    & $   -6.6  \pm    6.7  $ & $ 12.06 \,^{+0.10}_{-0.13} $ \\
\siiv\ $\lambda$1402    & $  -13.6  \pm    6.5  $ & $ 12.36 \,^{+0.10}_{-0.12} $ \\
\civ\ $\lambda$1548     & $    0.6  \pm    2.6  $ & $ 12.88 \,^{+0.04}_{-0.05} $ \\
\civ\ $\lambda$1550     & $    3.9  \pm    5.8  $ & $ 12.89 \,^{+0.09}_{-0.11} $ \\
  \cutinhead{ (11)       HD18100 -- $[  -74, +   39]$ }
\siiv\ $\lambda$1393    & $  -13.7  \pm    0.8  $ & $ 13.09 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $   -9.8  \pm    1.8  $ & $ 13.01 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $  -13.3  \pm    0.6  $ & $ 13.57 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -12.4  \pm    1.8  $ & $ 13.58 \,^{+0.03}_{-0.03} $ \\
\ovi\ $\lambda$1031     & $  -12.2  \pm    2.0  $ & $ 13.67 \,^{+0.03}_{-0.03} $ \\
  \cutinhead{ (12)       HD58510 -- $[  -55, +  105]$ }
\siiv\ $\lambda$1393    & $   19.5  \pm    1.4  $ & $ 13.12 \,^{+0.01}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $   20.2  \pm    2.8  $ & $ 13.15 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $   24.5  \pm    2.9  $ & $ 13.59 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1550     & $   22.6  \pm    2.3  $ & $ 13.61 \,^{+0.02}_{-0.03} $ \\
\ovi\ $\lambda$1031     & $   19.8  \pm    2.2  $ & $ 14.14 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (13)       HD93840 -- $[  -73, +   33]$ }
\siiv\ $\lambda$1393    & $  -13.6  \pm    1.0  $ & $ 13.09 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $  -16.8  \pm    1.9  $ & $ 13.07 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $  -16.4  \pm    1.4  $ & $ 13.58 \,^{+0.02}_{-0.02} $ \\
\civ\ $\lambda$1550     & $  -14.3  \pm    2.6  $ & $ 13.46 \,^{+0.04}_{-0.04} $ \\
\ovi\ $\lambda$1031     & $  -16.0  \pm    1.8  $ & $ 14.03 \,^{+0.03}_{-0.03} $ \\
  \cutinhead{ (14)       HD90087 -- $[  -74, +   51]$ }
\siiv\ $\lambda$1393    & $    0.1  \pm    3.5  $ & $ 12.74 \,^{+0.05}_{-0.05} $ \\
\siiv\ $\lambda$1402    & $    1.3  \pm    3.2  $ & $ 12.74 \,^{+0.04}_{-0.04} $ \\
\civ\ $\lambda$1548     & $  -10.0  \pm    1.0  $ & $ 13.53 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -14.3  \pm    1.6  $ & $ 13.50 \,^{+0.02}_{-0.02} $ \\
\ovi\ $\lambda$1031     & $   -4.9  \pm    0.5  $ & $ 14.12 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (15)     CPD592603 -- $[ -180, +   33]$ }
\siiv\ $\lambda$1393    & $  -61.6  \pm    0.6  $ & $ > 14.03                $ \\
\siiv\ $\lambda$1402    & $  -56.5  \pm    0.9  $ & $ > 14.25                $ \\
\civ\ $\lambda$1548     & $  -62.7  \pm    0.6  $ & $ > 14.45                $ \\
\civ\ $\lambda$1550     & $  -61.6  \pm    0.8  $ & $ 14.51 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -80.5  \pm    2.6  $ & $ 13.95 : 			$ \\
\nv\ $\lambda$1242      & $  -72.6  \pm    4.3  $ & $ 13.91 :			 $ \\
\ovi\ $\lambda$1031     & $  -63.3  \pm   15.8  $ & $ 14.12 \,^{+0.11}_{-0.14} $ \\
  \cutinhead{ (16)       HD93205 -- $[ -205, +   77]$ }
\aliii\ $\lambda$1854   & $  -42.5  \pm    0.4  $ & $ > 13.71                $ \\
\aliii\ $\lambda$1862   & $  -43.4  \pm    0.6  $ & $ > 13.88                $ \\
\siiv\ $\lambda$1393    & $  -47.8  \pm    0.7  $ & $ > 13.97                $ \\
\siiv\ $\lambda$1402    & $  -47.2  \pm    1.1  $ & $ > 14.21                $ \\
\civ\ $\lambda$1548     & $  -42.8  \pm    0.7  $ & $ > 14.28                $ \\
\civ\ $\lambda$1550     & $  -45.1  \pm    0.9  $ & $ 14.42 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -57.7  \pm   11.5  $ & $ 13.20 \,^{+0.06}_{-0.08} $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 13.09                $ \\
\ovi\ $\lambda$1031     & $  -34.2  \pm    2.0  $ & $ 14.39 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (17)     HDE303308 -- $[ -176, +  150]$ }
\aliii\ $\lambda$1854   & $  -41.6  \pm    0.5  $ & $ > 13.88                $ \\
\aliii\ $\lambda$1862   & $  -41.6  \pm    0.9  $ & $ > 14.00                $ \\
\siiv\ $\lambda$1393    & $  -59.9  \pm    0.7  $ & $ > 14.15                $ \\
\siiv\ $\lambda$1402    & $  -56.4  \pm    0.8  $ & $ > 14.31                $ \\
\civ\ $\lambda$1548     & $  -49.0  \pm    0.5  $ & $ > 14.51                $ \\
\civ\ $\lambda$1550     & $  -47.5  \pm    0.8  $ & $ > 14.63                $ \\
\nv\ $\lambda$1238      & $  -18.8  \pm    5.7  $ & $ 13.77 \,^{+0.03}_{-0.03} $ \\
\nv\ $\lambda$1242      & $   -7.8  \pm    8.0  $ & $ 13.73 \,^{+0.04}_{-0.05} $ \\
\ovi\ $\lambda$1031     & $  -52.0  \pm    0.9  $ & $ 14.82 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (18)       HD93222 -- $[ -155, +   70]$ }
\aliii\ $\lambda$1854   & $  -33.4  \pm    0.5  $ & $ > 13.66                $ \\
\aliii\ $\lambda$1862   & $  -30.6  \pm    0.8  $ & $ > 13.74                $ \\
\siiv\ $\lambda$1393    & $  -42.6  \pm    0.8  $ & $ > 14.17                $ \\
\siiv\ $\lambda$1402    & $  -41.1  \pm    0.6  $ & $ > 14.24                $ \\
\civ\ $\lambda$1548     & $  -53.7  \pm    0.6  $ & $ 14.41 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -54.8  \pm    0.6  $ & $ 14.42 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -17.0  \pm    4.9  $ & $ 13.65 \,^{+0.03}_{-0.04} $ \\
\nv\ $\lambda$1242      & $   -5.1  \pm    6.9  $ & $ 13.73 \,^{+0.05}_{-0.05} $ \\
\ovi\ $\lambda$1031     & $  -26.3  \pm    1.4  $ & $ 14.68 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (19)       HD93206 -- $[ -175, +   53]$ }
\siiv\ $\lambda$1393    & $  -23.5  \pm    0.3  $ & $ > 14.38                $ \\
\siiv\ $\lambda$1402    & $  -19.6  \pm    0.2  $ & $ > 14.56                $ \\
\civ\ $\lambda$1548     & $  -44.3  \pm    0.7  $ & $ > 14.54                $ \\
\civ\ $\lambda$1550     & $  -45.2  \pm    0.6  $ & $ 14.56 \,^{+0.01}_{-0.01} $ \\
\ovi\ $\lambda$1031     & $  -39.7  \pm    1.2  $ & $ 14.56 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (20)       HD93843 -- $[ -147, +   35]$ }
\aliii\ $\lambda$1854   & $  -30.5  \pm    0.6  $ & $ > 13.53                $ \\
\aliii\ $\lambda$1862   & $  -29.5  \pm    1.6  $ & $ 13.49 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1393    & $  -36.3  \pm    1.2  $ & $ 13.50 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -36.8  \pm    1.6  $ & $ 13.49 \,^{+0.02}_{-0.02} $ \\
\civ\ $\lambda$1548     & $  -39.1  \pm    0.5  $ & $ 13.96 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -38.1  \pm    1.1  $ & $ 13.97 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -31.0  \pm    2.7  $ & $ 13.35 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      & $  -21.4  \pm    4.3  $ & $ 13.39 \,^{+0.03}_{-0.03} $ \\
\ovi\ $\lambda$1031     & $  -21.6  \pm    1.0  $ & $ 14.34 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (21)      HD101131 -- $[  -88, +   42]$ }
\siiv\ $\lambda$1393    & $  -28.8  \pm    0.2  $ & $ 13.67 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -29.4  \pm    0.5  $ & $ 13.75 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -31.0  \pm    0.4  $ & $ 13.90 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -30.8  \pm    1.0  $ & $ 13.92 \,^{+0.01}_{-0.01} $ \\
\ovi\ $\lambda$1031     & $  -31.8  \pm    5.7  $ & $ 14.15 \,^{+0.07}_{-0.08} $ \\
  \cutinhead{ (22)      HD101190 -- $[ -125, +   49]$ }
\siiv\ $\lambda$1393    & $  -31.4  \pm    1.1  $ & $ > 13.59                $ \\
\siiv\ $\lambda$1402    & $  -35.4  \pm    1.6  $ & $ 13.71 \,^{+0.02}_{-0.02} $ \\
\civ\ $\lambda$1548     & $  -30.8  \pm    1.0  $ & $ 13.81 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -37.0  \pm    2.5  $ & $ 13.84 \,^{+0.03}_{-0.03} $ \\
\ovi\ $\lambda$1031     & $  -39.6  \pm    5.6  $ & $ 14.28 \,^{+0.05}_{-0.06} $ \\
  \cutinhead{ (23)       HD99857 -- $[  -82, +   36]$ }
\aliii\ $\lambda$1854   & $  -20.1  \pm    0.9  $ & $ 12.99 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $  -22.8  \pm    2.2  $ & $ 12.89 \,^{+0.03}_{-0.03} $ \\
\siiv\ $\lambda$1393    & $  -20.5  \pm    1.7  $ & $ 12.84 \,^{+0.02}_{-0.03} $ \\
\siiv\ $\lambda$1402    & $  -17.6  \pm    3.2  $ & $ 12.87 \,^{+0.04}_{-0.05} $ \\
\civ\ $\lambda$1548     & $  -24.6  \pm    0.7  $ & $ 13.61 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -23.4  \pm    1.1  $ & $ 13.65 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1238      & $  -19.0  \pm    1.6  $ & $ 13.28 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      & $  -29.7  \pm    2.6  $ & $ 13.34 \,^{+0.03}_{-0.04} $ \\
\ovi\ $\lambda$1031     & $  -28.9  \pm    2.5  $ & $ 13.83 \,^{+0.04}_{-0.04} $ \\
  \cutinhead{ (24)      HD101436 -- $[ -103, +   54]$ }
\siiv\ $\lambda$1393    & $  -29.9  \pm    0.5  $ & $ > 13.76                $ \\
\siiv\ $\lambda$1402    & $  -30.1  \pm    0.6  $ & $ > 13.92                $ \\
\civ\ $\lambda$1548     & $  -28.0  \pm    0.5  $ & $ 13.90 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -29.6  \pm    0.8  $ & $ 13.91 \,^{+0.01}_{-0.01} $ \\
\ovi\ $\lambda$1031     & $  -28.7  \pm    2.0  $ & $ 14.20 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (25)      HD103779 -- $[  -80, +   42]$ }
\aliii\ $\lambda$1854   & $  -10.4  \pm    1.2  $ & $ 13.08 \,^{+0.02}_{-0.02} $ \\
\aliii\ $\lambda$1862   & $  -19.8  \pm    2.3  $ & $ 13.03 \,^{+0.03}_{-0.04} $ \\
\siiv\ $\lambda$1393    & $  -11.5  \pm    1.1  $ & $ 13.09 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -11.0  \pm    2.1  $ & $ 13.03 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $  -13.1  \pm    0.5  $ & $ 13.89 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -12.1  \pm    0.7  $ & $ 13.87 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -11.7  \pm    1.8  $ & $ 13.36 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      & $  -11.0  \pm    3.5  $ & $ 13.41 \,^{+0.04}_{-0.05} $ \\
\ovi\ $\lambda$1031     & $  -16.1  \pm    1.3  $ & $ 13.86 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (26)      HD104705 -- $[ -121, +   65]$ }
\siiv\ $\lambda$1393    & $  -23.5  \pm    0.4  $ & $ 13.66 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -22.3  \pm    0.7  $ & $ 13.67 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -27.6  \pm    0.2  $ & $ > 14.45                $ \\
\civ\ $\lambda$1550     & $  -26.7  \pm    0.3  $ & $ 14.45 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -49.0  \pm    2.4  $ & $ 13.38 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      & $  -40.9  \pm    5.5  $ & $ 13.22 \,^{+0.05}_{-0.05} $ \\
\ovi\ $\lambda$1031     & $  -29.4  \pm    3.7  $ & $ 13.94 \,^{+0.03}_{-0.04} $ \\
  \cutinhead{ (27)      HD102065 -- $[  -86, +   54]$ }
\siiv\ $\lambda$1393    & $  -17.5  \pm    1.7  $ & $ 13.02 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $  -17.7  \pm    2.8  $ & $ 13.05 \,^{+0.03}_{-0.04} $ \\
\civ\ $\lambda$1548     & $  -16.8  \pm    1.2  $ & $ 13.39 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -17.8  \pm    2.3  $ & $ 13.42 \,^{+0.03}_{-0.03} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.56                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.85                $ \\
\ovi\ $\lambda$1031     & $   -4.8  \pm   15.6  $ & $ 13.65 \,^{+0.15}_{-0.23} $ \\
  \cutinhead{ (28)      HD116852 -- $[ -100, +   60]$ }
\siiv\ $\lambda$1393    & $  -23.4  \pm    0.5  $ & $ 13.61 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -21.8  \pm    1.0  $ & $ 13.61 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -22.1  \pm    0.4  $ & $ 14.11 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -23.7  \pm    0.7  $ & $ 14.13 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -16.5  \pm    1.1  $ & $ 13.41 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1242      & $  -14.5  \pm    2.1  $ & $ 13.46 \,^{+0.02}_{-0.02} $ \\
\ovi\ $\lambda$1031     & $  -11.3  \pm    1.2  $ & $ 14.31 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (29)      HD114886 -- $[  -82, +   30]$ }
\siiv\ $\lambda$1393    & $  -24.5  \pm    3.0  $ & $ 12.72 \,^{+0.05}_{-0.05} $ \\
\siiv\ $\lambda$1402    & $  -37.3  \pm    3.4  $ & $ 12.77 \,^{+0.05}_{-0.05} $ \\
\civ\ $\lambda$1548     & $  -22.6  \pm    1.0  $ & $ 13.59 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -24.5  \pm    1.9  $ & $ 13.61 \,^{+0.03}_{-0.03} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.49                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.71                $ \\
\ovi\ $\lambda$1031     & $  -15.4  \pm    1.7  $ & $ 14.01 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (30)      HD122879 -- $[  -79, +   36]$ }
\aliii\ $\lambda$1854   & $  -24.7  \pm    0.7  $ & $ 13.10 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $  -28.3  \pm    1.5  $ & $ 13.01 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1393    & $  -29.9  \pm    1.0  $ & $ 12.96 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $  -29.5  \pm    1.8  $ & $ 12.91 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1548     & $  -30.2  \pm    0.7  $ & $ 13.61 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -32.0  \pm    1.2  $ & $ 13.56 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1238      & $  -19.9  \pm    1.8  $ & $ 13.30 \,^{+0.02}_{-0.03} $ \\
\nv\ $\lambda$1242      & $  -11.1  \pm    3.0  $ & $ 13.30 \,^{+0.04}_{-0.04} $ \\
\ovi\ $\lambda$1031     & $  -21.7  \pm    2.8  $ & $ 13.72 \,^{+0.04}_{-0.04} $ \\
  \cutinhead{ (31)      HD124314 -- $[  -80, +   36]$ }
\aliii\ $\lambda$1854   & $  -29.2  \pm    0.4  $ & $ 13.10 \,^{+0.01}_{-0.01} $ \\
\aliii\ $\lambda$1862   & $  -28.7  \pm    1.0  $ & $ 13.07 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1393    & $  -30.3  \pm    0.3  $ & $ 13.64 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -30.5  \pm    0.5  $ & $ 13.63 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -31.2  \pm    0.2  $ & $ > 14.29                $ \\
\civ\ $\lambda$1550     & $  -31.7  \pm    0.2  $ & $ 14.41 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -26.7  \pm    1.4  $ & $ 13.48 \,^{+0.02}_{-0.02} $ \\
\nv\ $\lambda$1242      & $  -26.3  \pm    2.1  $ & $ 13.40 \,^{+0.03}_{-0.03} $ \\
\ovi\ $\lambda$1031     & $  -26.8  \pm    1.3  $ & $ 13.87 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (32)      HD118246 -- $[  -86, +   31]$ }
\siiv\ $\lambda$1393    & $  -28.5  \pm    1.2  $ & $ 13.16 \,^{+0.02}_{-0.02} $ \\
\siiv\ $\lambda$1402    & $  -25.7  \pm    1.7  $ & $ 13.23 \,^{+0.02}_{-0.03} $ \\
\civ\ $\lambda$1548     & $  -28.9  \pm    1.1  $ & $ 13.65 \,^{+0.02}_{-0.02} $ \\
\civ\ $\lambda$1550     & $  -32.8  \pm    2.0  $ & $ 13.63 \,^{+0.03}_{-0.03} $ \\
  \cutinhead{ (33)      HD121968 -- $[  -98, +   59]$ }
\siiv\ $\lambda$1393    & $  -21.6  \pm    0.7  $ & $ 13.48 \,^{+0.01}_{-0.01} $ \\
\siiv\ $\lambda$1402    & $  -21.6  \pm    1.0  $ & $ 13.48 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -26.4  \pm    0.3  $ & $ 14.12 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -27.7  \pm    0.6  $ & $ 14.12 \,^{+0.01}_{-0.01} $ \\
\nv\ $\lambda$1238      & $  -16.2  \pm    3.6  $ & $ 13.16 \,^{+0.04}_{-0.04} $ \\
\nv\ $\lambda$1242      & $  -19.7  \pm    6.0  $ & $ 13.12 \,^{+0.06}_{-0.07} $ \\
\ovi\ $\lambda$1031     & $  -10.0  \pm    2.1  $ & $ 13.94 \,^{+0.02}_{-0.02} $ \\
  \cutinhead{ (34)      HD148937 -- $[ -210, +   44]$ }
\siiv\ $\lambda$1393    & $ -116.0  \pm    2.3  $ & $ > 13.89                $ \\
\siiv\ $\lambda$1402    & $ -110.2  \pm    1.2  $ & $ > 14.01                $ \\
\civ\ $\lambda$1548     & $  -81.1  \pm    4.0  $ & $ 13.58 \,^{+0.03}_{-0.03} $ \\
\civ\ $\lambda$1550     & $  -95.7  \pm    6.7  $ & $ 13.57 \,^{+0.04}_{-0.05} $ \\
\ovi\ $\lambda$1031     & $  -36.3  \pm    7.6  $ & $ 13.83 \,^{+0.05}_{-0.06} $ \\
  \cutinhead{ (35)      HD137595 -- $[  -40, +   21]$ }
\siiv\ $\lambda$1393    & $   -2.2  \pm    1.6  $ & $ 12.43 \,^{+0.04}_{-0.04} $ \\
\siiv\ $\lambda$1402    & $    3.5  \pm    3.8  $ & $ 12.40 \,^{+0.08}_{-0.09} $ \\
\civ\ $\lambda$1548     & $    0.0  \pm    2.4  $ & $ 12.76 \,^{+0.05}_{-0.06} $ \\
\civ\ $\lambda$1550     &  \nodata                & $ < 12.77                $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.19                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.49                $ \\
\ovi\ $\lambda$1031     & $   -8.1  \pm    1.5  $ & $ 13.34 \,^{+0.04}_{-0.04} $ \\
  \cutinhead{ (36)      HD152723 -- $[ -100, +   23]$ }
\siiv\ $\lambda$1393    & $  -24.3  \pm    0.3  $ & $ > 13.82                $ \\
\siiv\ $\lambda$1402    & $  -21.4  \pm    0.4  $ & $ 13.95 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $  -26.1  \pm    0.3  $ & $ 13.95 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $  -26.3  \pm    0.6  $ & $ 14.00 \,^{+0.01}_{-0.01} $ \\
\ovi\ $\lambda$1031     & $  -33.0  \pm    0.6  $ & $ 14.33 \,^{+0.01}_{-0.01} $ \\
  \cutinhead{ (37)      HD147683 -- $[  -59, +   50]$ }
\siiv\ $\lambda$1393    &  \nodata                & $ < 11.92                $ \\
\siiv\ $\lambda$1402     &  \nodata               & $ < 12.12                $ \\
\civ\ $\lambda$1548     & $  -13.4  \pm    2.6  $ & $ 12.95 \,^{+0.04}_{-0.05} $ \\
\civ\ $\lambda$1550     & $  -13.1  \pm    3.3  $ & $ 13.17 \,^{+0.05}_{-0.06} $ \\
\nv\ $\lambda$1238      &  \nodata                & $ < 12.59                $ \\
\nv\ $\lambda$1242      &  \nodata                & $ < 12.75                $ \\
\ovi\ $\lambda$1031     & $   -9.3  \pm    3.2  $ & $ 13.78 \,^{+0.07}_{-0.08} $ \\
  \cutinhead{ (38)      HD163758 -- $[  -90, +  140]$ }
\siiv\ $\lambda$1402    & $   -6.5  \pm    1.1  $ & $ 13.69 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1548     & $    0.7  \pm    0.6  $ & $ 14.23 \,^{+0.01}_{-0.01} $ \\
\civ\ $\lambda$1550     & $   -1.2  \pm    1.4  $ & $ 14.21 \,^{+0.01}_{-0.01} $ \\
\ovi\ $\lambda$1031     & $    0.2  \pm    3.4  $ & $ 14.26 \,^{+0.03}_{-0.04} $ 
\enddata		
\tablecomments{The symbol ``$>$" indicates that the flux reaches zero and hence the apparent column density value is a lower limit. 
 The symbol ``$(>)$" means that the flux reaches zero in the strong line of the doublet but not in the weak line; the weak line may 
 suffer from saturation in these cases.  The symbol ``$<$" indicates that there is no detection; the value quoted is a 3$\sigma$ upper limit. 
 The $^*$  implies that \ovi\ is partially contaminated by H$_2$ and hence a smaller velocity interval was used to estimate $v_a$ and $N_a$.
 The colon indicates that the column density is uncertain owing to uncertainties in the continuum placement. 
 }
\end{deluxetable}
}

\clearpage

\begin{landscape}
\begin{deluxetable}{clcccccccccc}
\tabcolsep=3pt
%\rotate
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Adopted Apparent Column Densities and Average Densities ($N_a/d$) \label{t-aodf}} 
\tablehead{\colhead{ID}    & \colhead{Star}    & \colhead{$\log N($\aliii$)$}    &  \colhead{$\log N($\siiv$)$}&\colhead{$\log N($\civ$)$} &  \colhead{$\log N($\nv$)$} &  \colhead{$\log N($\ovi$)$}
					    & \colhead{$\log n($\aliii$)$}    &  \colhead{$\log n($\siiv$)$}&\colhead{$\log n($\civ$)$} &  \colhead{$\log n($\nv$)$} &  \colhead{$\log n($\ovi$)$} \\
\colhead{}    & \colhead{}    & \colhead{[cm$^{-2}$]}    &  \colhead{[cm$^{-2}$]}&\colhead{[cm$^{-2}$]} &  \colhead{[cm$^{-2}$]} &  \colhead{[cm$^{-2}$]}
					  & \colhead{[cm$^{-3}$]}    &  \colhead{[cm$^{-3}$]}&\colhead{[cm$^{-3}$]} &  \colhead{[cm$^{-3}$]} &  \colhead{[cm$^{-3}$]}					
}
\startdata
   (1) &      HD177989   &   \nodata                     & $ 13.82 \,^{+0.01}_{-0.01} $ & $ 14.43 \,^{+0.01}_{-0.01} $ & $ 13.49 :		   $ & $ 14.20 \,^{+0.04}_{-0.05} $ &   \nodata	& $ -8.45  $ & $ -7.84  $ & $ -8.78  $ & $ -8.07  $ \\
   (2) &      HD201345   &   \nodata                     & $ 12.96 \,^{+0.05}_{-0.06} $ & $ 13.36 \,^{+0.06}_{-0.07} $ & $ < 12.56                 $ & $ 13.54 \,^{+0.03}_{-0.04} $  &   \nodata	& $ -8.88  $ & $ -8.48  $ & $ < -9.28$ & $ -8.30  $ \\
   (3) &      HD195965   &  $  12.59 \,^{+0.02}_{-0.02} $ & $ 12.66 \,^{+0.03}_{-0.04} $ & $ 12.79 \,^{+0.05}_{-0.06} $ & $ < 12.46                 $ & $ 13.04 \,^{+0.03}_{-0.04} $ &  $  -8.94  $ 	& $ -8.87  $ 	& $ -8.74  $ & $ < -9.08$ & $ -8.49  $ \\
   (4) &      HD209339   &  $  13.28 \,^{+0.01}_{-0.01} $ & $ 12.62 \,^{+0.08}_{-0.10} $ & $ 13.10 \,^{+0.05}_{-0.06} $ & $ < 12.48                 $ & $ 13.75 \,^{+0.02}_{-0.02} $ &  $  -8.25  $ 	& $ -8.91  $ 	& $ -8.43  $ & $ < -9.05$ & $ -7.78  $ \\
   (5) &      HD218915   &   \nodata                     & $ 12.88 \,^{+0.03}_{-0.03} $ & $ 13.70 \,^{+0.02}_{-0.02} $ & $ 13.13 :		   $ & $ 14.43 \,^{+0.32}_{-0.42} $ &   \nodata	& $ -9.31  $ & $ -8.49  $ & $ -9.06  $ & $ -7.76  $ \\
   (6) &      HD224151   &  $ 12.87 \,^{+0.03}_{-0.03} $ & $ 12.40 \,^{+0.09}_{-0.11} $ & $ 13.13 \,^{+0.06}_{-0.07} $ & \nodata                      & $ 13.73 \,^{+0.04}_{-0.04} $ &  $ -8.77  $ 	& $ -9.24  $ 	& $ -8.51  $ & \nodata  & $ -7.91  $ \\
   (7) &        HD3827   &  $  12.76 \,^{+0.02}_{-0.02} $ & $ 12.71 \,^{+0.09}_{-0.11} $ & $ 13.55 \,^{+0.03}_{-0.04} $ & $ < 12.49                 $ & $ 13.80 \,^{+0.02}_{-0.02} $ &  $  -9.03  $ 	& $ -9.08  $ 	& $ -8.25  $ & $ < -9.30$ & $ -7.99  $ \\
   (8) &       HD15137   &  $ 12.85 \,^{+0.02}_{-0.02} $ & $ 12.72 \,^{+0.05}_{-0.06} $ & $ 13.24 \,^{+0.04}_{-0.04} $ & \nodata                      & $ < 13.23                  $ &  $ -9.18  $ 	& $ -9.31  $ 	& $ -8.80  $ & \nodata  & $ < -8.80 		 $ \\
   (9) &       HD24534   &  $ 13.12 \,^{+0.01}_{-0.01} $ & $ 13.06 \,^{+0.01}_{-0.01} $ & $ 13.52 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 13.87 \,^{+0.03}_{-0.03} $ &  $ -8.15  $ 	& $ -8.21  $ 	& $ -7.75  $ & \nodata  & $ -7.40  $ \\
  (10) &       HD40005   &   \nodata                     & $ 12.23 \,^{+0.10}_{-0.13} $ & $ 12.88 \,^{+0.07}_{-0.08} $ & \nodata                      & \nodata                      &   \nodata	& $ -9.04  $ & $ -8.38  $ & \nodata		      & \nodata 		     \\
  (11) &       HD18100   &   \nodata                     & $ 13.05 \,^{+0.02}_{-0.02} $ & $ 13.58 \,^{+0.02}_{-0.02} $ & \nodata                      & $ 13.67 \,^{+0.03}_{-0.03} $ &   \nodata	& $ -8.74  $ & $ -8.22  $ & \nodata		      & $ -8.12  $ \\
  (12) &       HD58510   &   \nodata                     & $ 13.14 \,^{+0.02}_{-0.03} $ & $ 13.60 \,^{+0.03}_{-0.03} $ & \nodata                      & $ 14.14 \,^{+0.02}_{-0.02} $ &   \nodata	& $ -8.75  $ & $ -8.29  $ & \nodata		      & $ -7.75  $ \\
  (13) &       HD93840   &   \nodata                     & $ 13.08 \,^{+0.02}_{-0.02} $ & $ 13.52 \,^{+0.03}_{-0.03} $ & \nodata                      & $ 14.03 \,^{+0.03}_{-0.03} $ &   \nodata	& $ -9.08  $ & $ -8.64  $ & \nodata		      & $ -8.13  $ \\
  (14) &       HD90087   &   \nodata                     & $ 12.74 \,^{+0.04}_{-0.05} $ & $ 13.51 \,^{+0.02}_{-0.02} $ & \nodata                      & $ 14.12 \,^{+0.01}_{-0.01} $ &   \nodata	& $ -9.19  $ & $ -8.41  $ & \nodata		      & $ -7.80  $ \\
  (15) &     CPD592603   &   \nodata                     & $ > 14.25                  $ & $ 14.51 \,^{+0.01}_{-0.01} $ & $ 13.93 :		     $ & $ 14.12 \,^{+0.11}_{-0.14} $ &   \nodata	& $ > -7.78$ & $ -7.53  $ & $ -8.10  $ & $ -7.92  $ \\
  (16) &       HD93205   &  $ >13.88                   $ & $ > 14.21                  $ & $ 14.42 \,^{+0.01}_{-0.01} $ & $ 13.20 \,^{+0.06}_{-0.08} $ & $ 14.39 \,^{+0.01}_{-0.01} $ &  $ >-8.13 $ 	& $ > -7.80$ & $ -7.59  $ & $ -8.81  $ & $ -7.62  $ \\
  (17) &     HDE303308   &  $ >14.00                   $ & $ > 14.31                  $ & $ > 14.63                  $ & $ 13.75 \,^{+0.04}_{-0.04} $ & $ 14.82 \,^{+0.01}_{-0.01} $ &  $ >-8.07 $ 	& $ > -7.76$ & $ > -7.44$ & $ -8.32  $ & $ -7.25  $ \\
  (18) &       HD93222   &  $ >13.74                   $ & $ > 14.24                  $ & $ 14.41 \,^{+0.01}_{-0.01} $ & $ 13.69 \,^{+0.04}_{-0.05} $ & $ 14.68 \,^{+0.01}_{-0.01} $ &  $ >-8.31 $ 	& $ > -7.80$ & $ -7.64  $ & $ -8.36  $ & $ -7.36  $ \\
  (19) &       HD93206   &   \nodata                     & $ > 14.56                  $ & $ 14.56 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 14.56 \,^{+0.01}_{-0.01} $ &   \nodata	& $ > -7.35$ & $ -7.35  $ & \nodata			& $ -7.34  $ \\
  (20) &       HD93843   &  $ 13.49 \,^{+0.01}_{-0.01} $ & $ 13.50 \,^{+0.01}_{-0.01} $ & $ 13.96 \,^{+0.01}_{-0.01} $ & $ 13.37 \,^{+0.03}_{-0.03} $ & $ 14.34 \,^{+0.01}_{-0.01} $ &  $ -8.55  $ 	& $ -8.54  $ 	& $ -8.07  $ & $ -8.67  $ & $ -7.70  $ \\
  (21) &      HD101131   &   \nodata                     & $ 13.71 \,^{+0.01}_{-0.01} $ & $ 13.91 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 14.15 \,^{+0.07}_{-0.08} $ &   \nodata	& $ -8.08  $ & $ -7.88  $ & \nodata		      & $ -7.64  $ \\
  (22) &      HD101190   &   \nodata                     & $ 13.71 \,^{+0.02}_{-0.02} $ & $ 13.82 \,^{+0.02}_{-0.02} $ & \nodata                      & $ 14.28 \,^{+0.05}_{-0.06} $ &   \nodata	& $ -8.11  $ & $ -7.99  $ & \nodata		      & $ -7.53  $ \\
  (23) &       HD99857   &  $ 12.94 \,^{+0.02}_{-0.02} $ & $ 12.85 \,^{+0.04}_{-0.04} $ & $ 13.63 \,^{+0.01}_{-0.01} $ & $ 13.31 \,^{+0.03}_{-0.03} $ & $ 13.83 \,^{+0.04}_{-0.04} $ &  $ -9.10  $ 	& $ -9.18  $ 	& $ -8.41  $ & $ -8.73  $ & $ -8.21  $ \\
  (24) &      HD101436   &   \nodata                     & $ > 13.92                  $ & $ 13.91 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 14.20 \,^{+0.02}_{-0.02} $ &   \nodata	& $ > -7.92$ & $ -7.93  $ & \nodata			& $ -7.63  $ \\
  (25) &      HD103779   &  $ 13.05 \,^{+0.03}_{-0.03} $ & $ 13.06 \,^{+0.02}_{-0.02} $ & $ 13.88 \,^{+0.01}_{-0.01} $ & $ 13.38 \,^{+0.04}_{-0.04} $ & $ 13.86 \,^{+0.02}_{-0.02} $ &  $ -9.07  $ 	& $ -9.06  $ 	& $ -8.24  $ & $ -8.74  $ & $ -8.27  $ \\
  (26) &      HD104705   &   \nodata                     & $ 13.67 \,^{+0.01}_{-0.01} $ & $ 14.45 \,^{+0.01}_{-0.01} $ & $ 13.30 \,^{+0.03}_{-0.04} $ & $ 13.94 \,^{+0.03}_{-0.04} $ &   \nodata	& $ -8.52  $ & $ -7.74  $ & $ -8.89  $ & $ -8.25  $ \\
  (27) &      HD102065   &   \nodata                     & $ 13.03 \,^{+0.03}_{-0.03} $ & $ 13.40 \,^{+0.02}_{-0.02} $ & $ < 12.85                 $ & $ 13.65 \,^{+0.15}_{-0.23} $  &   \nodata	& $ -7.76  $ & $ -7.39  $ & $ < -7.94		   $ & $ -7.15  $ \\
  (28) &      HD116852   &   \nodata                     & $ 13.61 \,^{+0.01}_{-0.01} $ & $ 14.12 \,^{+0.01}_{-0.01} $ & $ 13.43 \,^{+0.02}_{-0.02} $ & $ 14.31 \,^{+0.01}_{-0.01} $ &   \nodata	& $ -8.53  $ & $ -8.02  $ & $ -8.71  $ & $ -7.84  $ \\
  (29) &      HD114886   &   \nodata                     & $ 12.75 \,^{+0.05}_{-0.05} $ & $ 13.60 \,^{+0.02}_{-0.02} $ & $ < 12.49                 $ & $ 14.01 \,^{+0.02}_{-0.02} $  &   \nodata	& $ -9.04  $ & $ -8.19  $ & $ < -9.31		   $ & $ -7.78  $ \\
  (30) &      HD122879   &  $ 13.06 \,^{+0.02}_{-0.02} $ & $ 12.94 \,^{+0.02}_{-0.02} $ & $ 13.59 \,^{+0.01}_{-0.01} $ & $ 13.30 \,^{+0.03}_{-0.04} $ & $ 13.72 \,^{+0.04}_{-0.04} $ &  $ -8.95  $ 	& $ -9.07  $ 	& $ -8.42  $ & $ -8.71  $ & $ -8.29  $ \\
  (31) &      HD124314   &  $ 13.08 \,^{+0.01}_{-0.01} $ & $ 13.64 \,^{+0.01}_{-0.01} $ & $ 14.41 \,^{+0.01}_{-0.01} $ & $ 13.44 \,^{+0.02}_{-0.02} $ & $ 13.87 \,^{+0.02}_{-0.02} $ &  $ -8.56  $ 	& $ -8.00  $ 	& $ -7.23  $ & $ -8.20  $ & $ -7.77  $ \\
  (32) &      HD118246   &   \nodata                     & $ 13.20 \,^{+0.02}_{-0.02} $ & $ 13.64 \,^{+0.02}_{-0.02} $ & \nodata                      & \nodata                      &   \nodata	& $ -8.14  $ & $ -7.70  $ & \nodata		      & \nodata 		     \\
  (33) &      HD121968   &   \nodata                     & $ 13.48 \,^{+0.01}_{-0.01} $ & $ 14.12 \,^{+0.01}_{-0.01} $ & $ 13.14 \,^{+0.05}_{-0.05} $ & $ 13.94 \,^{+0.02}_{-0.02} $ &   \nodata	& $ -8.64  $ & $ -8.01  $ & $ -8.99  $ & $ -8.18  $ \\
  (34) &      HD148937   &   \nodata                     & $ > 14.01                  $ & $ 13.58 \,^{+0.04}_{-0.04} $ & \nodata                      & $ 13.83 \,^{+0.05}_{-0.06} $ &   \nodata	& $ > -7.38$ & $ -7.82  $ & \nodata			& $ -7.56  $ \\
  (35) &      HD137595   &   \nodata                     & $ 12.41 \,^{+0.06}_{-0.07} $ & $ 12.76 \,^{+0.05}_{-0.06} $ & $ < 12.19                 $ & $ 13.34 \,^{+0.04}_{-0.04} $  &   \nodata	& $ -9.31  $ & $ -8.96  $ & $ < -9.54		   $ & $ -8.38  $ \\
  (36) &      HD152723   &   \nodata                     & $ 13.95 \,^{+0.01}_{-0.01} $ & $ 13.97 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 14.33 \,^{+0.01}_{-0.01} $ &   \nodata	& $ -7.90  $ & $ -7.88  $ & \nodata		      & $ -7.53  $ \\
  (37) &      HD147683   &   \nodata                     & $ < 11.92                  $ & $ 13.07 \,^{+0.05}_{-0.06} $ & $ < 12.59                 $ & $ 13.78 \,^{+0.07}_{-0.08} $  &   \nodata	& $ < -9.18$ & $ -8.02  $ & $ < -8.50		     $ & $ -7.32  $ \\
  (38) &      HD163758   &   \nodata                     & $ 13.69 \,^{+0.01}_{-0.01} $ & $ 14.22 \,^{+0.01}_{-0.01} $ & \nodata                      & $ 14.26 \,^{+0.03}_{-0.04} $ &   \nodata	& $ -8.47  $ & $ -7.94  $ & \nodata		      & $ -7.90  $ 
\enddata		
\tablecomments{The symbol ``$>$" indicates that the flux reaches zero and hence the apparent column density value is a lower limit. 
The symbol ``$<$" indicates that there is no detection; the value quoted is a 3$\sigma$ upper limit. 
The colon indicates that the column density is uncertain owing to uncertainties in the continuum placement. 
$a$: The stronger line of the doublet is saturated so that the column density is based only on the weaker transition; 
in this case some saturation correction may be needed \citep[see][]{savage91}}
\end{deluxetable}
\clearpage
\end{landscape}

%\clearpage

{\LongTables
\begin{deluxetable}{clccccc}
\tabcolsep=3pt
\tablecolumns{7}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Ionic Ratios from the Total Apparent Column Densities and Apparent Column Density Profiles \label{t-aodr}} 
\tablehead{\colhead{ID}    & \colhead{Star}    & \colhead{\aliii/\siiv}    &  \colhead{\civ/\siiv}&\colhead{\civ/\nv} &  \colhead{\nv/\ovi} &  \colhead{\civ/\ovi}}
\startdata
   (1) &      HD177989   &  \nodata                      & $  0.62 \,^{+0.01}_{-0.01} $ & $  0.95 :		     $ & $ -0.72 :		    $ & $  0.23 \,^{+0.04}_{-0.05} $ \\
       &                 &  \nodata                      & $  0.68 \,^{+0.17}_{-0.27} $ & $  0.91 \,^{+0.25}_{-0.62} $ & $ -0.65 \,^{+0.14}_{-0.20} $ & $  0.13 \,^{+0.24}_{-0.57} $ \\
   (2) &      HD201345   &  \nodata                      & $  0.40 \,^{+0.08}_{-0.09} $ & $ >  0.80                  $ & $ < -0.98                  $ & $ -0.18 \,^{+0.07}_{-0.08} $ \\
       &                 &  \nodata                      & $  0.55 \,^{+0.20}_{-0.38} $ & \nodata                      & \nodata                      & $ -0.13 \,^{+0.08}_{-0.10} $ \\
   (3) &      HD195965   &  $ -0.07 \,^{+0.04}_{-0.04} $ & $  0.13 \,^{+0.06}_{-0.07} $ & $ >  0.34                  $ & $ < -0.58                  $ & $ -0.25 \,^{+0.06}_{-0.07} $ \\
       &                 &  $  0.02 \,^{+0.14}_{-0.20} $ & $  0.19 \,^{+0.18}_{-0.31} $ & \nodata                      & \nodata                      & $ -0.21 \,^{+0.36}_{-0.56} $ \\
   (4) &      HD209339   &  $  0.66 \,^{+0.08}_{-0.10} $ & $  0.48 \,^{+0.09}_{-0.12} $ & $ >  0.62                  $ & $ < -1.27                  $ & $ -0.65 \,^{+0.06}_{-0.07} $ \\
       &                 &  $  0.53 \,^{+0.18}_{-0.31} $ & $  0.55 \,^{+0.21}_{-0.42} $ & \nodata                      & \nodata                      & $ -0.54 \,^{+0.09}_{-0.11} $ \\
   (5) &      HD218915   &  \nodata                      & $  0.83 \,^{+0.03}_{-0.04} $ & $  0.57 :		     $ & $ -1.30 :		    $ & $ -0.73 \,^{+0.32}_{-0.42} $ \\
       &                 &  \nodata                      & $  0.85 \,^{+0.15}_{-0.22} $ & $ -0.57 \,^{+0.24}_{-0.61} $ & $ -1.08 \,^{+0.15}_{-0.24} $ & $ -0.67 \,^{+0.12}_{-0.16} $ \\
   (6) &      HD224151   &  $  0.47 \,^{+0.09}_{-0.12} $ & $  0.73 \,^{+0.11}_{-0.14} $ & \nodata                      & \nodata                      & $ -0.60 \,^{+0.07}_{-0.08} $ \\
       &                 &  $  0.43 \,^{+0.22}_{-0.45} $ & $  0.73 \,^{+0.14}_{-0.22} $ & \nodata                      & \nodata                      & $ -0.53 \,^{+0.06}_{-0.06} $ \\
   (7) &        HD3827   &  $  0.05 \,^{+0.09}_{-0.11} $ & $  0.84 \,^{+0.09}_{-0.12} $ & $ >  1.06                  $ & $ < -1.31                  $ & $ -0.26 \,^{+0.04}_{-0.04} $ \\
       &                 &  $  0.06 \,^{+0.20}_{-0.38} $ & $  0.72 \,^{+0.15}_{-0.23} $ & \nodata                      & \nodata                      & $ -0.20 \,^{+0.22}_{-0.48} $ \\
   (8) &       HD15137   &  $  0.13 \,^{+0.05}_{-0.06} $ & $  0.52 \,^{+0.06}_{-0.07} $ & \nodata                      & \nodata                      & $ > 0.01                   $ \\
       &                 &  $  0.05 \,^{+0.34}_{-0.70} $ & $  0.63 \,^{+0.11}_{-0.15} $ & \nodata                      & \nodata                      & \nodata                      \\
   (9) &       HD24534   &  $  0.05 \,^{+0.01}_{-0.01} $ & $  0.45 \,^{+0.01}_{-0.01} $ & \nodata                      & \nodata                      & $ -0.36 \,^{+0.03}_{-0.03} $ \\
       &                 &  $  0.06 \,^{+0.14}_{-0.21} $ & $  0.53 \,^{+0.14}_{-0.20} $ & \nodata                      & \nodata                      & $ -0.43 \,^{+0.24}_{-0.61} $ \\
  (10) &       HD40005   &  \nodata                      & $  0.65 \,^{+0.12}_{-0.16} $ & \nodata                      & \nodata                      & \nodata                      \\
       &                 &  \nodata                      & $  0.69 \,^{+0.11}_{-0.16} $ & \nodata                      & \nodata                      & \nodata                      \\
  (11) &       HD18100   &  \nodata                      & $  0.52 \,^{+0.03}_{-0.03} $ & \nodata                      & \nodata                      & $ -0.09 \,^{+0.03}_{-0.04} $ \\
       &                 &  \nodata                      & $  0.53 \,^{+0.15}_{-0.23} $ & \nodata                      & \nodata                      & $ -0.04 \,^{+0.14}_{-0.20} $ \\
  (12) &       HD58510   &  \nodata                      & $  0.47 \,^{+0.04}_{-0.04} $ & \nodata                      & \nodata                      & $ -0.54 \,^{+0.04}_{-0.04} $ \\
       &                 &  \nodata                      & $  0.63 \,^{+0.20}_{-0.40} $ & \nodata                      & \nodata                      & $ -0.48 \,^{+0.15}_{-0.24} $ \\
  (13) &       HD93840   &  \nodata                      & $  0.44 \,^{+0.04}_{-0.04} $ & \nodata                      & \nodata                      & $ -0.51 \,^{+0.04}_{-0.05} $ \\
       &                 &  \nodata                      & $  0.48 \,^{+0.10}_{-0.13} $ & \nodata                      & \nodata                      & $ -0.47 \,^{+0.13}_{-0.18} $ \\
  (14) &       HD90087   &  \nodata                      & $  0.78 \,^{+0.05}_{-0.05} $ & \nodata                      & \nodata                      & $ -0.61 \,^{+0.02}_{-0.02} $ \\
       &                 &  \nodata                      & $  0.59 \,^{+0.14}_{-0.22} $ & \nodata                      & \nodata                      & $ -0.55 \,^{+0.10}_{-0.12} $ \\
  (15) &     CPD592603   &  \nodata                      & $ <  0.26                  $ & $  0.58 :		     $ & $ -0.19 :		    $ & $  0.39 \,^{+0.11}_{-0.14} $ \\
       &                 &  \nodata                      & $  0.50 \,^{+0.15}_{-0.24} $ & $  0.57 \,^{+0.35}_{-0.65} $ & $ -0.17 \,^{+0.14}_{-0.21} $ & $  0.19 \,^{+0.24}_{-0.60} $ \\
  (16) &       HD93205   &  \nodata                      & $ <  0.21                  $ & $  1.22 \,^{+0.07}_{-0.08} $ & $ -1.19 \,^{+0.07}_{-0.08} $ & $  0.03 \,^{+0.01}_{-0.01} $ \\
       &                 &  $ -0.22 \,^{+0.27}_{-0.93} $ & $  0.45 \,^{+0.18}_{-0.32} $ & $  1.17 :		     $ & $ -0.74 \,^{+0.26}_{-0.70} $ & $ -0.16 \,^{+0.26}_{-0.70} $ \\
  (17) &     HDE303308   &  \nodata                      &  \nodata                     & $ >  0.88                  $ & $ -1.07 \,^{+0.04}_{-0.04} $ & $ > -0.19                  $ \\
       &                 &  $ -0.14 \,^{+0.29}_{-1.26} $ & $  0.47 \,^{+0.21}_{-0.42} $ & $  0.69 \,^{+0.39}_{-0.34} $ & $ -0.87 \,^{+0.17}_{-0.28} $ & $ -0.36 \,^{+0.31}_{-1.51} $ \\
  (18) &       HD93222   &  \nodata                      & $ <  0.17                  $ & $  0.72 \,^{+0.04}_{-0.05} $ & $ -0.99 \,^{+0.04}_{-0.05} $ & $ -0.27 \,^{+0.01}_{-0.01} $ \\
       &                 &  $ -0.70 \,^{+0.25}_{-0.69} $ & $  0.32 \,^{+0.19}_{-0.36} $ & $  0.92 \,^{+0.31}_{-1.36} $ & $ -0.97 \,^{+0.09}_{-0.12} $ & $ -0.21 \,^{+0.23}_{-0.50} $ \\
  (19) &       HD93206   &  \nodata                      & $ < -0.01                  $ & \nodata                      & \nodata                      & $ -0.01 \,^{+0.01}_{-0.01} $ \\
       &                 &  \nodata                      & $  0.35 \,^{+0.24}_{-0.57} $ & \nodata                      & \nodata                      & $ -0.01 \,^{+0.19}_{-0.33} $ \\
  (20) &       HD93843   &  $ -0.01 \,^{+0.02}_{-0.02} $ & $  0.46 \,^{+0.02}_{-0.02} $ & $  0.59 \,^{+0.03}_{-0.03} $ & $ -0.97 \,^{+0.03}_{-0.03} $ & $ -0.37 \,^{+0.01}_{-0.01} $ \\
       &                 &  $  0.05 \,^{+0.19}_{-0.33} $ & $  0.50 \,^{+0.12}_{-0.16} $ & $  0.63 \,^{+0.20}_{-0.39} $ & $ -0.94 \,^{+0.11}_{-0.15} $ & $ -0.28 \,^{+0.24}_{-0.56} $ \\
  (21) &      HD101131   &  \nodata                      & $  0.20 \,^{+0.01}_{-0.01} $ & \nodata                      & \nodata                      & $ -0.24 \,^{+0.07}_{-0.08} $ \\
       &                 &  \nodata                      & $  0.43 \,^{+0.19}_{-0.35} $ & \nodata                      & \nodata                      & $ -0.18 \,^{+0.08}_{-0.10} $ \\
  (22) &      HD101190   &  \nodata                      & $  0.12 \,^{+0.03}_{-0.03} $ & \nodata                      & \nodata                      & $ -0.46 \,^{+0.06}_{-0.06} $ \\
       &                 &  \nodata                      & $  0.39 \,^{+0.19}_{-0.34} $ & \nodata                      & \nodata                      & $ -0.49 \,^{+0.13}_{-0.18} $ \\
  (23) &       HD99857   &  $  0.09 \,^{+0.04}_{-0.05} $ & $  0.78 \,^{+0.04}_{-0.04} $ & $  0.32 \,^{+0.03}_{-0.03} $ & $ -0.52 \,^{+0.04}_{-0.05} $ & $ -0.20 \,^{+0.04}_{-0.04} $ \\
       &                 &  $  0.16 \,^{+0.11}_{-0.15} $ & $  0.78 \,^{+0.08}_{-0.10} $ & $  0.40 \,^{+0.14}_{-0.21} $ & $ -0.52 \,^{+0.13}_{-0.19} $ & $ -0.14 \,^{+0.09}_{-0.12} $ \\
  (24) &      HD101436   &  \nodata                      & $ < -0.01                  $ & \nodata                      & \nodata                      & $ -0.29 \,^{+0.02}_{-0.02} $ \\
       &                 &  \nodata                      & $  0.46 \,^{+0.27}_{-0.84} $ & \nodata                      & \nodata                      & $ -0.38 \,^{+0.16}_{-0.26} $ \\
  (25) &      HD103779   &  $ -0.01 \,^{+0.03}_{-0.04} $ & $  0.82 \,^{+0.02}_{-0.02} $ & $  0.50 \,^{+0.04}_{-0.04} $ & $ -0.47 \,^{+0.04}_{-0.04} $ & $  0.02 \,^{+0.02}_{-0.02} $ \\
       &                 &  $  0.06 \,^{+0.11}_{-0.15} $ & $  0.83 \,^{+0.09}_{-0.11} $ & $  0.53 \,^{+0.28}_{-0.96} $ & $ -0.42 \,^{+0.09}_{-0.12} $ & $ -0.07 \,^{+0.16}_{-0.25} $ \\
  (26) &      HD104705   &  \nodata                      & $  0.79 \,^{+0.01}_{-0.01} $ & $ >  1.15                  $ & $ -0.64 \,^{+0.05}_{-0.05} $ & $  0.51 \,^{+0.03}_{-0.04} $ \\
       &                 &  \nodata                      & $  0.89 \,^{+0.16}_{-0.26} $ & \nodata                      & $ -0.33 \,^{+0.26}_{-0.78} $ & $  0.44 \,^{+0.25}_{-0.68} $ \\
  (27) &      HD102065   &  \nodata                      & $  0.37 \,^{+0.04}_{-0.04} $ & $ >  0.55                  $ & $ < -0.80                  $ & $ -0.24 \,^{+0.15}_{-0.23} $ \\
       &                 &  \nodata                      & $  0.32 \,^{+0.12}_{-0.17} $ & \nodata                      & \nodata                      & $ -0.28 \,^{+0.03}_{-0.03} $ \\
  (28) &      HD116852   &  \nodata                      & $  0.51 \,^{+0.01}_{-0.01} $ & $  0.69 \,^{+0.02}_{-0.02} $ & $ -0.87 \,^{+0.02}_{-0.02} $ & $ -0.19 \,^{+0.01}_{-0.01} $ \\
       &                 &  \nodata                      & $  0.61 \,^{+0.14}_{-0.20} $ & $  0.73 \,^{+0.13}_{-0.19} $ & $ -0.79 \,^{+0.12}_{-0.17} $ & $ -0.12 \,^{+0.17}_{-0.29} $ \\
  (29) &      HD114886   &  \nodata                      & $  0.85 \,^{+0.05}_{-0.06} $ & $ >  1.12                  $ & $ < -1.52                  $ & $ -0.41 \,^{+0.03}_{-0.03} $ \\
       &                 &  \nodata                      & $  0.85 \,^{+0.12}_{-0.16} $ & \nodata                      & \nodata                      & $ -0.17 \,^{+0.12}_{-0.17} $ \\
  (30) &      HD122879   &  $  0.12 \,^{+0.03}_{-0.03} $ & $  0.65 \,^{+0.02}_{-0.03} $ & $  0.29 \,^{+0.04}_{-0.04} $ & $ -0.42 \,^{+0.05}_{-0.06} $ & $ -0.13 \,^{+0.04}_{-0.05} $ \\
       &                 &  $  0.20 \,^{+0.18}_{-0.33} $ & $  0.69 \,^{+0.09}_{-0.12} $ & $  0.32 \,^{+0.15}_{-0.24} $ & $ -0.44 \,^{+0.07}_{-0.08} $ & $ -0.01 \,^{+0.22}_{-0.47} $ \\
  (31) &      HD124314   &  $ -0.56 \,^{+0.02}_{-0.02} $ & $  0.77 \,^{+0.01}_{-0.01} $ & $  0.97 \,^{+0.02}_{-0.02} $ & $ -0.43 \,^{+0.03}_{-0.03} $ & $  0.54 \,^{+0.02}_{-0.02} $ \\
       &                 &  $ -0.21 \,^{+0.26}_{-0.77} $ & $  0.99 \,^{+0.19}_{-0.33} $ & $  0.85 \,^{+0.20}_{-0.38} $ & $ -0.28 \,^{+0.11}_{-0.15} $ & $  0.40 \,^{+0.23}_{-0.53} $ \\
  (32) &      HD118246   &  \nodata                      & $  0.44 \,^{+0.03}_{-0.03} $ & \nodata                      & \nodata                      & \nodata                      \\
       &                 &  \nodata                      & $  0.52 \,^{+0.18}_{-0.32} $ & \nodata                      & \nodata                      & \nodata                      \\
  (33) &      HD121968   &  \nodata                      & $  0.64 \,^{+0.01}_{-0.01} $ & $  0.98 \,^{+0.05}_{-0.06} $ & $ -0.81 \,^{+0.05}_{-0.06} $ & $  0.17 \,^{+0.02}_{-0.02} $ \\
       &                 &  \nodata                      & $  0.69 \,^{+0.13}_{-0.20} $ & $  0.93 \,^{+0.19}_{-0.36} $ & $ -0.70 \,^{+0.10}_{-0.13} $ & $  0.31 \,^{+0.26}_{-0.70} $ \\
  (34) &      HD148937   &  \nodata                      & $ < -0.44                  $ & \nodata                      & \nodata                      & $ -0.26 \,^{+0.06}_{-0.07} $ \\
       &                 &  \nodata                      & $ -0.10 \,^{+0.33}_{-0.92} $ & \nodata                      & \nodata                      & $ -0.42 \,^{+0.10}_{-0.14} $ \\
  (35) &      HD137595   &  \nodata                      & $  0.35 \,^{+0.08}_{-0.10} $ & $ >  0.57                  $ & $ < -1.15                  $ & $ -0.58 \,^{+0.07}_{-0.08} $ \\
       &                 &  \nodata                      & $  0.34 \,^{+0.19}_{-0.34} $ & \nodata                      & \nodata                      & $ -0.41 \,^{+0.16}_{-0.26} $ \\
  (36) &      HD152723   &  \nodata                      & $  0.02 \,^{+0.01}_{-0.01} $ & \nodata                      & \nodata                      & $ -0.36 \,^{+0.01}_{-0.01} $ \\
       &                 &  \nodata                      & $  0.51 \,^{+0.25}_{-0.68} $ & \nodata                      & \nodata                      & $ -0.49 \,^{+0.17}_{-0.28} $ \\
  (37) &      HD147683   &  \nodata                      & $ >  1.16                  $ & $ >  0.48                  $ & $ < -1.18                  $ & $ -0.70 \,^{+0.08}_{-0.10} $ \\
       &                 &  \nodata                      &  \nodata                     &  \nodata                     &  \nodata                     & $ -0.75 \,^{+0.05}_{-0.06} $ \\
  (38) &      HD163758   &  \nodata                      & $  0.53 \,^{+0.01}_{-0.01} $ & \nodata                      & \nodata                      & $ -0.04 \,^{+0.03}_{-0.04} $ \\
       &                 &  \nodata                      & $  0.56 \,^{+0.12}_{-0.16} $ & \nodata                      & \nodata                      & $ -0.10 \,^{+0.06}_{-0.07} $ 
\enddata		
\tablecomments{Column density Ratios on the same row that of the ID-Star line are estimated from the total column density summarized in Table~\ref{t-aodf}. 
The immediate next row summarizes the average results based on the pixe-by-pixel analysis of the AOD ratio profiles. 
Values preceded by ``$<$'' in the \civ/\siiv\ column are upper limit (\siiv\ absorption is saturated), while in the \nv/\ovi\ column those 
are 3$\sigma$ upper limits (\nv\ is not detected). Values preceded by ``$>$'' in the \civ/\nv\ column are 3$\sigma$ lower limit (\nv\ is not detected).}
\end{deluxetable}
}

\clearpage

{\LongTables
\begin{deluxetable}{lccc}
\tabcolsep=3pt
\tablecolumns{4}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Results from the Profile Fits \label{t-fit}} 
\tablehead{\colhead{No.}    &  \colhead{$v$}&\colhead{$b$} &  \colhead{$\log N$}\\
	\colhead{}    &  \colhead{(\km)}&\colhead{(\km)} &  \colhead{[cm$^{-2}$]}}
\startdata
  \cutinhead{ (1) --    HD177989   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -44.7  \pm          0.4  $ & $         15.8  \pm          0.6 $ & $       12.93  \pm         0.01  $ \\
   2 & $        -11.5  \pm          0.3  $ & $         12.0  \pm          0.4 $ & $       13.43  \pm         0.02  $ \\
   3 & $         10.3  \pm          1.2  $ & $         10.3  \pm          1.3 $ & $       13.41  \pm         0.09  $ \\
   4 & $         21.6  \pm          0.3  $ & $          6.9  \pm          0.4 $ & $       13.40  \pm         0.08  $ \\
   5 & $         42.7  \pm          0.1  $ & $         16.0  \pm          0.1 $ & $       14.27  \pm         0.01  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -47.5  \pm          1.2  $ & $          7.8  :  		$ & $	    12.19  :   			$ \\
   2 & $          4.7  \pm          0.3  $ & $          1.4  :  		$ & $	    11.91  :   			$ \\
   3 & $         20.3  \pm          1.1  $ & $         43.1  :  		$ & $	    13.43  :   			$ \\
   4 & $         46.6  \pm          1.0  $ & $          6.3  : 	 		$ & $	    12.17  :   			$ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -44.5  \pm          0.9  $ & $         18.2  \pm          1.3 $ & $       12.06  \pm         0.03  $ \\
   2 & $        -12.4  \pm          0.1  $ & $         10.2  \pm          0.1 $ & $       12.79  \pm         0.01  $ \\
   3 & $          5.8  \pm          0.1  $ & $          7.8  \pm          0.1 $ & $       12.45  \pm         0.01  $ \\
   4 & $         21.0  \pm          0.1  $ & $          9.4  \pm          0.1 $ & $       13.23  \pm         0.01  $ \\
   5 & $         43.3  \pm          0.0  $ & $         13.2  \pm          0.1 $ & $       13.58  \pm         0.01  $ \\
  \cutinhead{ (2) --    HD201345   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $         10.9  \pm          0.5  $ & $         19.8  \pm          0.7 $ & $       13.38  \pm         0.01  $ \\
   2 & $         90.2  \pm          0.5  $ & $         10.3  \pm          0.7 $ & $       12.93  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $         10.6  \pm          0.2  $ & $         13.4  \pm          0.3 $ & $       12.91  \pm         0.01  $ \\
   2 & $         90.8  \pm          0.5  $ & $          7.9  \pm          0.7 $ & $       12.18  \pm         0.03  $ \\
  \cutinhead{ (3) --    HD195965   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $          2.2  \pm          0.9  $ & $          6.8  \pm          0.7 $ & $       12.48  \pm         0.07  $ \\
   2 & $          9.9  \pm          0.8  $ & $          4.4  \pm          0.8 $ & $       12.01  \pm         0.21  $ \\
  \cutinhead{--   \civ\ --}
   1 & $          3.8  \pm          0.9  $ & $         11.9  \pm          1.3 $ & $       12.75  \pm         0.04  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $         -2.5  \pm          0.2  $ & $          2.5  \pm          0.4 $ & $       12.12  \pm         0.09  $ \\
   2 & $          4.3  \pm          0.7  $ & $          8.2  \pm          0.7 $ & $       12.49  \pm         0.04  $ \\
  \cutinhead{ (4) --    HD209339   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $        -71.2  \pm          0.3  $ & $          8.7  \pm          0.4 $ & $       12.17  \pm         0.02  $ \\
   2 & $        -54.3  \pm          0.3  $ & $          4.3  \pm          0.5 $ & $       11.63  \pm         0.04  $ \\
   3 & $        -14.6  \pm          0.3  $ & $         13.4  \pm          0.2 $ & $       12.98  \pm         0.02  $ \\
   4 & $         -8.5  \pm          0.1  $ & $          6.3  \pm          0.1 $ & $       12.97  \pm         0.02  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -29.1  \pm          2.1  $ & $          6.2  \pm          2.8 $ & $       12.14  \pm         0.23  $ \\
   2 & $         -9.8  \pm         17.3  $ & $         13.4  \pm          3.5 $ & $       12.95  \pm         0.19  $ \\
   3 & $         15.3  \pm          1.9  $ & $         20.7  \pm         16.2 $ & $       12.55  \pm         0.40  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -11.5  \pm          0.2  $ & $         11.9  \pm          0.3 $ & $       12.65  \pm         0.01  $ \\
  \cutinhead{ (5) --    HD218915   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -32.6  \pm          1.0  $ & $         26.1  \pm          1.1 $ & $       13.32  \pm         0.02  $ \\
   2 & $         -0.6  \pm          1.2  $ & $         11.5  \pm          1.1 $ & $       13.08  \pm         0.06  $ \\
   3 & $         19.5  \pm          0.8  $ & $         10.6  \pm          1.9 $ & $       12.81  \pm         0.13  $ \\
   4 & $         42.8  \pm          1.5  $ & $         19.8  \pm          1.5 $ & $       13.15  \pm         0.04  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -38.0  \pm          1.2  $ & $         24.9	:		 $ & $       12.87     :		$ \\
   2 & $         27.5  \pm          1.2  $ & $         24.4	:		 $ & $       12.84     :		$ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -44.9  \pm          1.9  $ & $          6.4  \pm          2.9 $ & $       11.91  \pm         0.24  $ \\
   2 & $        -26.9  \pm          3.0  $ & $         12.6  \pm          5.9 $ & $       12.26  \pm         0.28  $ \\
   3 & $         -4.9  \pm          1.2  $ & $          8.0  \pm          2.5 $ & $       12.21  \pm         0.24  $ \\
   4 & $         13.7  \pm         16.1  $ & $         33.7  \pm         15.7 $ & $       12.58  \pm         0.24  $ \\
  \cutinhead{ (6) --    HD224151   -- $ R = 0 $ }
  \cutinhead{-- AlIII --}
   1 & $        -46.3  \pm          0.2  $ & $          3.5  \pm          0.3 $ & $       12.12  \pm         0.08  $ \\
   2 & $        -42.8  \pm          0.7  $ & $          7.5  \pm          0.5 $ & $       12.24  \pm         0.06  $ \\
   3 & $        -12.3  \pm          0.7  $ & $         17.2  \pm          0.8 $ & $       12.63  \pm         0.02  $ \\
   4 & $          2.2  \pm          0.4  $ & $          5.3  \pm          0.8 $ & $       11.82  \pm         0.10  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -42.8  \pm          0.7  $ & $          6.5  \pm          1.1 $ & $       12.58  \pm         0.05  $ \\
   2 & $        -22.1  \pm          0.4  $ & $          7.5  \pm          0.6 $ & $       12.96  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -44.7  \pm          0.9  $ & $          7.2  \pm          1.4 $ & $       11.92  \pm         0.06  $ \\
   2 & $        -20.8  \pm          0.5  $ & $          8.0  \pm          0.7 $ & $       12.27  \pm         0.03  $ \\
  \cutinhead{ (7) --      HD3827   -- $ R = 0 $ }
  \cutinhead{-- AlIII --}
   1 & $        -53.1  \pm          0.2  $ & $          4.6  \pm          0.3 $ & $       11.85  \pm         0.03  $ \\
   2 & $        -24.8  \pm          0.8  $ & $         25.5  \pm          0.7 $ & $       12.65  \pm         0.01  $ \\
   3 & $        -13.1  \pm          0.3  $ & $          8.4  \pm          0.5 $ & $       12.13  \pm         0.04  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -13.3  \pm          0.2  $ & $         36.3  \pm          2.6 $ & $       13.24  \pm         0.03  $ \\
   2 & $        -11.2  \pm          1.4  $ & $          7.3  \pm          0.3 $ & $       13.33  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -12.8  \pm          0.2  $ & $          4.3  \pm          0.5 $ & $       12.28  \pm         0.05  $ \\
   2 & $         -9.6  \pm          0.7  $ & $         18.0  \pm          1.1 $ & $       12.65  \pm         0.03  $ \\
  \cutinhead{ (8) --     HD15137   -- $ R = 0 $ }
  \cutinhead{-- AlIII --}
   1 & $        -84.3  \pm          0.3  $ & $          4.7  \pm          0.5 $ & $       11.89  \pm         0.06  $ \\
   2 & $        -75.4  \pm          0.9  $ & $         15.1  \pm          0.8 $ & $       12.26  \pm         0.03  $ \\
   3 & $        -18.0  \pm          0.5  $ & $         18.1  \pm          1.2 $ & $       12.45  \pm         0.04  $ \\
   4 & $        -16.6  \pm          0.2  $ & $          6.7  \pm          0.5 $ & $       12.20  \pm         0.07  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -90.3  \pm          0.6  $ & $          1.4  \pm          1.6 $ & $       11.81  \pm         0.15  $ \\
   2 & $        -77.4  \pm          0.4  $ & $          4.6  \pm          0.7 $ & $       12.53  \pm         0.07  $ \\
   3 & $        -52.6  \pm          1.4  $ & $         25.4  \pm          2.0 $ & $       13.12  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -77.8  \pm          0.4  $ & $          3.8  \pm          0.7 $ & $       12.05  \pm         0.07  $ \\
   2 & $        -61.4  \pm          0.5  $ & $          2.7  \pm          1.1 $ & $       11.73  \pm         0.12  $ \\
   3 & $        -50.0  \pm          3.4  $ & $         26.7  \pm          3.7 $ & $       12.46  \pm         0.07  $ \\
  \cutinhead{ (9) --     HD24534   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $         -7.2  \pm          0.3  $ & $          4.5  \pm          0.4 $ & $       11.73  \pm         0.08  $ \\
   2 & $          4.0  \pm          0.1  $ & $          8.6  \pm          0.1 $ & $       13.09  \pm         0.01  $ \\
   3 & $         21.4  \pm          0.2  $ & $          5.2  \pm          0.3 $ & $       11.62  \pm         0.03  $ \\
  \cutinhead{--   \civ\ --}
   1 & $          5.8  \pm          0.2  $ & $         13.1  \pm          0.2 $ & $       13.36  \pm         0.01  $ \\
   2 & $          9.8  \pm          0.1  $ & $          4.7  \pm          0.2 $ & $       13.02  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $          5.7  \pm          0.1  $ & $         10.4  \pm          0.1 $ & $       13.02  \pm         0.01  $ \\
   2 & $          7.9  \pm          0.1  $ & $          2.9  \pm          0.2 $ & $       12.13  \pm         0.04  $ \\
  \cutinhead{(10) --     HD40005   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $         -2.1  \pm          1.1  $ & $         21.2  \pm          1.6 $ & $       12.87  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $         -8.0  \pm          0.9  $ & $         13.8  \pm          1.3 $ & $       12.13  \pm         0.03  $ \\
  \cutinhead{(11) --     HD18100   -- $ R = 1 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -30.0  \pm          1.1  $ & $          9.7  \pm          1.1 $ & $       12.79  \pm         0.07  $ \\
   2 & $         -8.4  \pm          0.4  $ & $         13.5  \pm          0.5 $ & $       13.48  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -27.6  \pm          0.7  $ & $         10.6  \pm          0.9 $ & $       12.52  \pm         0.04  $ \\
   2 & $         -8.4  \pm          0.2  $ & $          8.8  \pm          0.3 $ & $       12.93  \pm         0.01  $ \\
  \cutinhead{(12) --     HD58510   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $          4.0  \pm          0.9  $ & $          5.0  \pm          2.0 $ & $       12.27  \pm         0.18  $ \\
   2 & $         24.6  \pm          0.5  $ & $         22.8  \pm          0.7 $ & $       13.62  \pm         0.01  $ \\
   3 & $         31.8  \pm          0.6  $ & $          1.7  \pm          1.3 $ & $       12.10  \pm         0.14  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $          4.1  \pm          0.3  $ & $          7.2  \pm          0.4 $ & $       12.67  \pm         0.02  $ \\
   2 & $         15.6  \pm          0.3  $ & $          4.4  \pm          0.6 $ & $       12.32  \pm         0.08  $ \\
   3 & $         28.5  \pm          0.5  $ & $         11.9  \pm          0.6 $ & $       12.86  \pm         0.02  $ \\
  \cutinhead{(13) --     HD93840   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -16.0  \pm          0.6  $ & $         20.0  \pm          0.9 $ & $       13.40  \pm         0.04  $ \\
   2 & $         -7.9  \pm          1.1  $ & $          8.1  \pm          1.1 $ & $       12.98  \pm         0.09  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -26.0  \pm          1.5  $ & $          8.0  \pm          1.4 $ & $       12.38  \pm         0.18  $ \\
   2 & $        -10.9  \pm          1.1  $ & $         12.4  \pm          0.9 $ & $       12.99  \pm         0.04  $ \\
  \cutinhead{(14) --     HD90087   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -14.5  \pm          1.0  $ & $         31.2  \pm          1.0 $ & $       13.39  \pm         0.02  $ \\
   2 & $         -2.9  \pm          0.4  $ & $         10.3  \pm          0.8 $ & $       12.95  \pm         0.05  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $         -3.0  \pm          0.2  $ & $         10.0  \pm          0.3 $ & $       12.75  \pm         0.01  $ \\
  \cutinhead{(15) --   CPD592603   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $       -159.3  \pm          4.4  $ & $         24.9  \pm          3.9 $ & $       13.23  \pm         0.10  $ \\
   2 & $       -135.8  \pm          1.4  $ & $         11.7  \pm          2.7 $ & $       12.89  \pm         0.22  $ \\
   3 & $       -109.0  \pm          0.6  $ & $          4.2  \pm          1.2 $ & $       12.41  \pm         0.13  $ \\
   4 & $        -99.9  \pm          2.2  $ & $         34.5  \pm          3.1 $ & $       13.72  \pm         0.04  $ \\
   5 & $        -55.5  \pm          0.2  $ & $          5.0  \pm          0.2 $ & $       14.07  \pm         0.03  $ \\
   6 & $        -42.3  \pm          0.3  $ & $          6.9  \pm          0.3 $ & $       14.01  \pm         0.02  $ \\
   7 & $        -20.3  \pm          1.4  $ & $         29.2  \pm          1.4 $ & $       13.68  \pm         0.03  $ \\
  \cutinhead{--    \nv\ --}
   1 & $       -162.9  \pm          1.3  $ & $         48.4  	  :		   $ & $       13.6	:		 $ \\
   2 & $        -36.1  \pm          1.0  $ & $         50.6  	  :		   $ & $       13.7	:		 $ \\
  \cutinhead{--  \siiv\ --}
   1 & $       -173.0  \pm          0.5  $ & $          7.6  \pm          0.7 $ & $       12.16  \pm         0.05  $ \\
   2 & $       -139.8  \pm          2.0  $ & $         20.9  \pm          2.8 $ & $       12.84  \pm         0.06  $ \\
   3 & $       -113.0  \pm          1.0  $ & $          3.6  \pm          2.6 $ & $       11.78  \pm         0.31  $ \\
   4 & $       -101.9  \pm          1.3  $ & $         16.5  \pm          1.5 $ & $       13.04  \pm         0.06  $ \\
   5 & $        -59.3  \pm          1.2  $ & $          3.2   :               $ & $       14.30   :                $ \\
   6 & $        -50.7  \pm          1.8  $ & $         38.9  \pm          4.0 $ & $       13.18  \pm         0.03  $ \\
   7 & $        -47.0  \pm          1.5  $ & $          6.4   :               $ & $       14.78   :                $ \\
   8 & $         -4.8  \pm          0.4  $ & $         12.6  \pm          0.9 $ & $       12.59  \pm         0.05  $ \\
  \cutinhead{(16) --     HD93205   -- $ R = 2 $ }
  \cutinhead{-- AlIII --}
   1 & $       -115.3  \pm          0.9  $ & $          4.6  \pm          1.2 $ & $       11.30  \pm         0.11  $ \\
   2 & $       -101.7  \pm          0.2  $ & $          7.8  \pm          0.3 $ & $       12.22  \pm         0.02  $ \\
   3 & $        -74.5  \pm          0.3  $ & $          3.1  \pm          0.4 $ & $       11.47  \pm         0.05  $ \\
   4 & $        -47.7  \pm          0.0  $ & $          7.3   :               $ & $       13.83   :                $ \\
   5 & $        -41.8  \pm          1.2  $ & $         18.0  \pm          1.5 $ & $       12.80  \pm         0.04  $ \\
   6 & $        -16.7  \pm          0.2  $ & $          5.2  \pm          0.3 $ & $       12.31  \pm         0.05  $ \\
   7 & $         -5.1  \pm          0.2  $ & $          9.0  \pm          0.2 $ & $       12.83  \pm         0.01  $ \\
  \cutinhead{--   \civ\ --}
   1 & $       -107.2  \pm          0.3  $ & $         11.7  \pm          0.4 $ & $       12.97  \pm         0.01  $ \\
   2 & $        -72.2  \pm          0.1  $ & $          6.4  \pm          0.1 $ & $       13.18  \pm         0.01  $ \\
   3 & $        -46.1  \pm          0.0  $ & $          8.1  \pm          0.1 $ & $       14.31  \pm         0.01  $ \\
   4 & $        -13.2  \pm          0.4  $ & $         25.8  \pm          0.5 $ & $       13.64  \pm         0.01  $ \\
   5 & $         87.3  \pm          0.8  $ & $         14.2  \pm          1.2 $ & $       12.61  \pm         0.03  $ \\
  \cutinhead{--    \nv\ --}
   1 & $       -124.3  \pm          2.2  $ & $         21.4  \pm          3.1 $ & $       12.67  \pm         0.05  $ \\
   2 & $        -13.7  \pm          1.1  $ & $         22.8  \pm          1.6 $ & $       13.01  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $       -106.5  \pm          0.6  $ & $         10.1  \pm          0.9 $ & $       12.51  \pm         0.03  $ \\
   2 & $        -73.7  \pm          0.2  $ & $          5.4  \pm          0.3 $ & $       12.57  \pm         0.03  $ \\
   3 & $        -54.9  \pm          0.9  $ & $          1.9   :               $ & $       15.79   :                $ \\
   4 & $        -42.3  \pm          1.2  $ & $          8.8  \pm          0.5 $ & $       14.01  \pm         0.10  $ \\
   5 & $         -8.6  \pm          0.4  $ & $         16.3  \pm          0.6 $ & $       12.83  \pm         0.01  $ \\
  \cutinhead{(17) --   HDE303308   -- $ R = 2 $ }
  \cutinhead{-- AlIII --}
   1 & $        -72.8  \pm          0.1  $ & $          5.1  \pm          0.2 $ & $       12.36  \pm         0.02  $ \\
   2 & $        -54.0  \pm          0.6  $ & $         29.4  \pm          0.4 $ & $       13.36  \pm         0.01  $ \\
   3 & $        -42.5  \pm          0.1  $ & $          8.3   :               $ & $       14.00   :                $ \\
   4 & $         -6.7  \pm          0.2  $ & $         10.7  \pm          0.2 $ & $       12.88  \pm         0.01  $ \\
   5 & $         59.0  \pm          0.5  $ & $          8.8  \pm          0.7 $ & $       11.98  \pm         0.03  $ \\
   6 & $         78.8  \pm          0.6  $ & $          7.8  \pm          0.9 $ & $       11.78  \pm         0.04  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -94.8  \pm          3.5  $ & $         28.9  \pm          2.5 $ & $       13.54  \pm         0.07  $ \\
   2 & $        -87.4  \pm          0.6  $ & $          6.1  \pm          0.8 $ & $       12.88  \pm         0.10  $ \\
   3 & $        -74.7  \pm          0.5  $ & $          6.8  \pm          1.0 $ & $       13.05  \pm         0.10  $ \\
   4 & $        -49.0  \pm          0.3  $ & $         13.7  \pm          0.9 $ & $       14.29  \pm         0.03  $ \\
   5 & $        -46.7  \pm          0.2  $ & $          4.1   :               $ & $       16.38   :                $ \\
   6 & $        -22.8  \pm          5.7  $ & $         33.0  \pm          4.5 $ & $       13.73  \pm         0.09  $ \\
   7 & $         -5.1  \pm          1.3  $ & $          3.6  \pm          0.7 $ & $       12.28  \pm         0.09  $ \\
   8 & $         54.2  \pm          0.4  $ & $         22.8  \pm          1.8 $ & $       12.89  \pm         0.04  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -55.3  \pm          4.2  $ & $         40.3  \pm          6.5 $ & $       13.50  \pm         0.12  $ \\
   2 & $         -3.8  \pm          8.5  $ & $         31.9  \pm          9.7 $ & $       13.18  \pm         0.27  $ \\
   3 & $         59.0  \pm          8.8  $ & $         31.0  \pm          5.0 $ & $       13.08  \pm         0.08  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -89.7  \pm          1.5  $ & $          3.5  \pm          0.2 $ & $       13.00  \pm         0.02  $ \\
   2 & $        -87.6  \pm          0.1  $ & $         19.6  \pm          1.2 $ & $       13.35  \pm         0.04  $ \\
   3 & $        -73.2  \pm          0.3  $ & $          5.3  \pm          0.6 $ & $       13.08  \pm         0.07  $ \\
   4 & $        -50.6  \pm          0.2  $ & $         12.5   :               $ & $       14.31   :                $ \\
   5 & $         -9.7  \pm          0.5  $ & $         14.6  \pm          0.7 $ & $       12.71  \pm         0.02  $ \\
  \cutinhead{(18) --     HD93222   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $        -79.7  \pm          0.2  $ & $          6.2  \pm          0.3 $ & $       12.01  \pm         0.02  $ \\
   2 & $        -61.3  \pm          0.1  $ & $          5.3  \pm          0.2 $ & $       12.46  \pm         0.02  $ \\
   3 & $        -41.3  \pm          0.5  $ & $         12.6  \pm          0.4 $ & $       13.03  \pm         0.02  $ \\
   4 & $        -33.4  \pm          0.1  $ & $          4.4   :               $ & $       13.62   :                $ \\
   5 & $         -7.7  \pm          0.1  $ & $         12.1  \pm          0.2 $ & $       12.98  \pm         0.01  $ \\
  \cutinhead{--   \civ\ --}
   1 & $       -110.8  \pm          3.4  $ & $         17.8  \pm          3.0 $ & $       12.95  \pm         0.10  $ \\
   2 & $        -94.6  \pm          0.2  $ & $          7.5  \pm          0.3 $ & $       13.50  \pm         0.03  $ \\
   3 & $        -77.3  \pm          0.1  $ & $          7.8  \pm          0.2 $ & $       13.85  \pm         0.01  $ \\
   4 & $        -58.6  \pm          0.3  $ & $          7.1  \pm          0.5 $ & $       13.40  \pm         0.03  $ \\
   5 & $        -45.8  \pm          0.2  $ & $          5.5  \pm          0.3 $ & $       13.51  \pm         0.02  $ \\
   6 & $        -31.2  \pm          0.1  $ & $          6.4  \pm          0.2 $ & $       13.59  \pm         0.02  $ \\
   7 & $        -13.7  \pm          0.9  $ & $         27.0  \pm          0.8 $ & $       13.76  \pm         0.02  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -11.6  \pm          1.2  $ & $         58.8  \pm          1.6 $ & $       13.69  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -97.1  \pm         15.1  $ & $          4.5  \pm          0.7 $ & $       12.59  \pm         0.11  $ \\
   2 & $        -94.1  \pm          0.3  $ & $         22.8  \pm          8.0 $ & $       12.89  \pm         0.38  $ \\
   3 & $        -86.5  \pm          0.9  $ & $          4.1  \pm          1.0 $ & $       12.54  \pm         0.18  $ \\
   4 & $        -77.7  \pm          0.3  $ & $          4.9  \pm          0.5 $ & $       13.21  \pm         0.07  $ \\
   5 & $        -56.2  \pm         11.1  $ & $          9.8  \pm          2.9 $ & $       13.25  \pm         0.30  $ \\
   6 & $        -46.3  \pm          0.4  $ & $          4.4  \pm          0.6 $ & $       13.17  \pm         0.11  $ \\
   7 & $        -31.5  \pm          1.8  $ & $          4.1   :               $ & $       14.59   :                $ \\
   8 & $        -28.5  \pm          0.1  $ & $         31.5  \pm          5.7 $ & $       13.67  \pm         0.17  $ \\
   9 & $         -8.0  \pm          0.6  $ & $          2.9  \pm          1.2 $ & $       11.99  \pm         0.19  $ \\
  10 & $          4.8  \pm          0.3  $ & $          7.7  \pm          0.5 $ & $       12.83  \pm         0.05  $ \\
  11 & $         38.2  \pm          0.4  $ & $          5.5  \pm          0.7 $ & $       12.01  \pm         0.05  $ \\
  12 & $         52.0  \pm          0.0  $ & $          6.2  \pm          0.1 $ & $       12.07  \pm         0.01  $ \\
  \cutinhead{(19) --     HD93206   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -96.2  \pm          0.4  $ & $          8.7  \pm          0.4 $ & $       13.82  \pm         0.03  $ \\
   2 & $        -86.7  \pm          0.5  $ & $          3.7  \pm          0.8 $ & $       12.96  \pm         0.16  $ \\
   3 & $        -66.2  \pm          1.5  $ & $         31.4  \pm          1.1 $ & $       14.02  \pm         0.02  $ \\
   4 & $        -46.0  \pm          0.4  $ & $          7.3  \pm          0.8 $ & $       13.27  \pm         0.07  $ \\
   5 & $        -31.8  \pm          0.3  $ & $          5.4  \pm          0.5 $ & $       13.46  \pm         0.04  $ \\
   6 & $        -18.9  \pm          0.2  $ & $          6.6  \pm          0.5 $ & $       13.71  \pm         0.03  $ \\
   7 & $         -4.2  \pm          0.2  $ & $          5.6  \pm          0.4 $ & $       13.65  \pm         0.06  $ \\
   8 & $          8.0  \pm          8.8  $ & $          5.8  \pm          0.7 $ & $       13.38  \pm         0.14  $ \\
   9 & $         14.3  \pm          0.4  $ & $         16.2  \pm          5.6 $ & $       13.32  \pm         0.29  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -97.1  \pm          0.4  $ & $          2.4  \pm          0.9 $ & $       12.27  \pm         0.20  $ \\
   2 & $        -96.3  \pm          0.4  $ & $         11.2  \pm          0.8 $ & $       13.24  \pm         0.09  $ \\
   3 & $        -87.7  \pm          1.6  $ & $          3.4  \pm          0.9 $ & $       12.52  \pm         0.22  $ \\
   4 & $        -72.2  \pm          0.9  $ & $         11.4  \pm          2.4 $ & $       13.00  \pm         0.11  $ \\
   5 & $        -62.0  \pm          0.5  $ & $          3.0  \pm          1.3 $ & $       11.95  \pm         0.25  $ \\
   6 & $        -37.9  \pm          3.6  $ & $         17.1  \pm          3.0 $ & $       13.60  \pm         0.15  $ \\
   7 & $        -32.9  \pm          0.2  $ & $          2.4   :               $ & $       15.39   :                $ \\
   8 & $        -20.8  \pm          0.4  $ & $          2.8   :               $ & $       14.53   :                $ \\
   9 & $          0.5  \pm          0.4  $ & $         15.3   :               $ & $       14.31   :                $ \\
  \cutinhead{(20) --     HD93843   -- $ R = 0 $ }
  \cutinhead{-- AlIII --}
   1 & $        -68.8  \pm          0.2  $ & $          8.4  \pm          0.3 $ & $       12.56  \pm         0.01  $ \\
   2 & $        -51.5  \pm          0.2  $ & $          5.9  \pm          0.4 $ & $       12.43  \pm         0.03  $ \\
   3 & $        -30.8  \pm          0.3  $ & $          3.6  \pm          0.1 $ & $       12.96  \pm         0.01  $ \\
   4 & $        -18.7  \pm          0.1  $ & $         21.6  \pm          0.4 $ & $       13.25  \pm         0.01  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -54.4  \pm          2.3  $ & $         21.7  \pm          1.4 $ & $       13.66  \pm         0.06  $ \\
   2 & $        -50.0  \pm          0.2  $ & $          4.1  \pm          0.4 $ & $       12.96  \pm         0.05  $ \\
   3 & $        -27.4  \pm          0.6  $ & $          5.4  \pm          1.7 $ & $       12.57  \pm         0.29  $ \\
   4 & $        -14.2  \pm          0.8  $ & $          4.6  \pm          1.9 $ & $       12.35  \pm         0.30  $ \\
   5 & $        -13.5  \pm          5.4  $ & $         22.3  \pm          3.1 $ & $       13.48  \pm         0.14  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -23.6  \pm          1.0  $ & $         45.2  \pm          1.4 $ & $       13.37  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -68.6  \pm          0.6  $ & $          5.7  \pm          0.7 $ & $       12.39  \pm         0.05  $ \\
   2 & $        -59.6  \pm          0.4  $ & $          3.5  \pm          0.8 $ & $       12.29  \pm         0.11  $ \\
   3 & $        -50.3  \pm          0.2  $ & $          4.7  \pm          0.5 $ & $       12.95  \pm         0.04  $ \\
   4 & $        -41.5  \pm          0.7  $ & $          4.1  \pm          0.7 $ & $       12.45  \pm         0.11  $ \\
   5 & $        -29.6  \pm          0.1  $ & $          2.7  \pm          0.2 $ & $       12.56  \pm         0.03  $ \\
   6 & $        -21.2  \pm          1.6  $ & $         25.1  \pm          1.4 $ & $       13.12  \pm         0.03  $ \\
  \cutinhead{(21) --    HD101131   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -60.0  \pm          8.7  $ & $         15.4  \pm          4.7 $ & $       13.16  \pm         0.33  $ \\
   2 & $        -54.8  \pm          1.3  $ & $          7.1  \pm          1.7 $ & $       13.00  \pm         0.33  $ \\
   3 & $        -37.1  \pm          0.8  $ & $          6.2  \pm          1.4 $ & $       13.03  \pm         0.19  $ \\
   4 & $        -24.0  \pm          0.6  $ & $          8.5  \pm          0.8 $ & $       13.41  \pm         0.06  $ \\
   5 & $         -4.3  \pm          2.8  $ & $         23.7  \pm          2.6 $ & $       13.32  \pm         0.06  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -57.8  \pm          0.4  $ & $          7.3  \pm          0.3 $ & $       12.76  \pm         0.03  $ \\
   2 & $        -52.6  \pm          0.2  $ & $          2.0  \pm          0.6 $ & $       12.06  \pm         0.12  $ \\
   3 & $        -38.4  \pm          0.2  $ & $          4.8  \pm          0.3 $ & $       12.75  \pm         0.03  $ \\
   4 & $        -24.0  \pm          0.1  $ & $          7.2  \pm          0.2 $ & $       13.63  \pm         0.01  $ \\
   5 & $         -3.7  \pm          2.2  $ & $         15.1  \pm          2.5 $ & $       12.40  \pm         0.07  $ \\
  \cutinhead{(22) --    HD101190   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -36.3  \pm          0.1  $ & $          7.3  \pm          0.2 $ & $       13.37  \pm         0.01  $ \\
   2 & $        -29.4  \pm          0.7  $ & $         42.9  \pm          1.1 $ & $       13.64  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -70.4  \pm          0.7  $ & $          4.1  \pm          1.1 $ & $       12.07  \pm         0.08  $ \\
   2 & $        -35.5  \pm          0.1  $ & $          6.8  \pm          0.1 $ & $       13.64  \pm         0.01  $ \\
   3 & $        -20.2  \pm          1.3  $ & $         29.3  \pm          1.2 $ & $       12.93  \pm         0.02  $ \\
  \cutinhead{(23) --     HD99857   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $        -43.3  \pm          0.3  $ & $          4.3  \pm          0.5 $ & $       11.82  \pm         0.05  $ \\
   2 & $        -26.2  \pm          0.2  $ & $         10.2  \pm          0.4 $ & $       12.77  \pm         0.01  $ \\
   3 & $         -4.9  \pm          0.4  $ & $          9.6  \pm          0.5 $ & $       12.48  \pm         0.02  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -30.7  \pm          0.6  $ & $          8.8  \pm          1.4 $ & $       12.76  \pm         0.10  $ \\
   2 & $        -22.6  \pm          0.7  $ & $         25.3  \pm          0.7 $ & $       13.57  \pm         0.02  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -22.3  \pm          1.0  $ & $         35.9  \pm          1.4 $ & $       13.30  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -30.4  \pm          0.7  $ & $         12.9  \pm          0.9 $ & $       12.71  \pm         0.03  $ \\
   2 & $        -19.3  \pm          0.4  $ & $          2.0  \pm          1.0 $ & $       11.62  \pm         0.15  $ \\
   3 & $         -5.1  \pm          1.1  $ & $         10.7  \pm          1.4 $ & $       12.27  \pm         0.06  $ \\
  \cutinhead{(24) --    HD101436   -- $ R = 1 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -29.2  \pm          0.2  $ & $         10.4  \pm          0.4 $ & $       13.50  \pm         0.03  $ \\
   2 & $        -28.2  \pm          0.4  $ & $         28.4  \pm          0.9 $ & $       13.69  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -35.8  \pm          0.1  $ & $         10.4  \pm          1.9 $ & $       13.10  \pm         0.24  $ \\
   2 & $        -29.4  \pm          3.2  $ & $          4.7   :               $ & $       14.67   :                $ \\
   3 & $        -19.2  \pm          8.6  $ & $         18.9  \pm          4.8 $ & $       12.69  \pm         0.26  $ \\
  \cutinhead{(25) --    HD103779   -- $ R = 1 $ }
  \cutinhead{-- AlIII --}
   1 & $        -30.1  \pm          0.9  $ & $         12.2  \pm          1.0 $ & $       12.49  \pm         0.04  $ \\
   2 & $        -18.7  \pm          0.2  $ & $          3.7  \pm          0.3 $ & $       12.24  \pm         0.05  $ \\
   3 & $         -6.0  \pm          0.1  $ & $          7.4  \pm          0.2 $ & $       12.86  \pm         0.01  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -18.4  \pm          0.5  $ & $          7.0  \pm          2.4 $ & $       12.75  \pm         0.18  $ \\
   2 & $        -16.2  \pm          1.7  $ & $         24.6  \pm          1.0 $ & $       13.60  \pm         0.02  $ \\
   3 & $         -6.3  \pm          0.2  $ & $          5.4  \pm          0.3 $ & $       13.52  \pm         0.02  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -14.2  \pm          0.4  $ & $         35.0  \pm          0.5 $ & $       13.41  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -16.2  \pm          0.6  $ & $         18.2  \pm          0.5 $ & $       12.81  \pm         0.02  $ \\
   2 & $         -7.1  \pm          0.1  $ & $          4.8  \pm          0.2 $ & $       12.80  \pm         0.01  $ \\
  \cutinhead{(26) --    HD104705   -- $ R = 1 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -78.6  \pm          0.0  $ & $          7.3  \pm          0.1 $ & $       13.73  \pm         0.01  $ \\
   2 & $        -75.4  \pm          1.3  $ & $         18.7  \pm          1.9 $ & $       13.10  \pm         0.04  $ \\
   3 & $        -24.8  \pm          0.1  $ & $          5.5  \pm          0.2 $ & $       13.62  \pm         0.02  $ \\
   4 & $        -19.6  \pm          0.7  $ & $         27.7  \pm          1.1 $ & $       13.68  \pm         0.02  $ \\
   5 & $        -11.4  \pm          0.4  $ & $          5.6  \pm          0.4 $ & $       13.88  \pm         0.04  $ \\
   6 & $         -2.3  \pm          0.3  $ & $          4.8  \pm          0.2 $ & $       13.86  \pm         0.04  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -80.3  \pm          1.6  $ & $         19.4  \pm          2.1 $ & $       12.78  \pm         0.06  $ \\
   2 & $        -29.2  \pm          1.8  $ & $         33.5  \pm          2.5 $ & $       13.16  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -79.9  \pm          0.1  $ & $          6.6  \pm          0.1 $ & $       12.74  \pm         0.01  $ \\
   2 & $        -26.1  \pm          0.1  $ & $          4.5  \pm          0.1 $ & $       12.89  \pm         0.02  $ \\
   3 & $        -19.4  \pm          0.3  $ & $         20.4  \pm          0.5 $ & $       13.08  \pm         0.02  $ \\
   4 & $        -13.3  \pm          0.2  $ & $          5.0  \pm          0.2 $ & $       13.02  \pm         0.02  $ \\
   5 & $         -4.3  \pm          0.2  $ & $          4.9  \pm          0.1 $ & $       13.09  \pm         0.02  $ \\
  \cutinhead{(27) --    HD102065   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -15.7  \pm          0.7  $ & $         42.0  \pm          1.0 $ & $       13.40  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -17.0  \pm          0.5  $ & $         31.4  \pm          0.6 $ & $       13.01  \pm         0.01  $ \\
  \cutinhead{(28) --    HD116852   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -38.1  \pm          0.3  $ & $          6.0  \pm          0.5 $ & $       13.00  \pm         0.04  $ \\
   2 & $        -26.4  \pm          1.3  $ & $         33.7  \pm          1.2 $ & $       14.02  \pm         0.02  $ \\
   3 & $        -12.4  \pm          0.4  $ & $          4.5  \pm          0.8 $ & $       12.70  \pm         0.08  $ \\
   4 & $         13.8  \pm          1.1  $ & $         14.8  \pm          1.7 $ & $       13.10  \pm         0.11  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -14.6  \pm          0.4  $ & $         40.4  \pm          0.5 $ & $       13.43  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -39.2  \pm          0.2  $ & $          7.2  \pm          0.3 $ & $       12.88  \pm         0.02  $ \\
   2 & $        -25.2  \pm          0.7  $ & $         26.7  \pm          0.6 $ & $       13.40  \pm         0.01  $ \\
   3 & $        -13.4  \pm          0.2  $ & $          4.8  \pm          0.3 $ & $       12.65  \pm         0.03  $ \\
   4 & $         16.3  \pm          0.8  $ & $         12.7  \pm          1.0 $ & $       12.56  \pm         0.05  $ \\
  \cutinhead{(29) --    HD114886   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -37.6  \pm          1.0  $ & $         14.4  \pm          1.9 $ & $       13.02  \pm         0.09  $ \\
   2 & $        -14.6  \pm          2.5  $ & $         37.1  \pm          1.8 $ & $       13.49  \pm         0.04  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -28.5  \pm          1.0  $ & $         31.7  \pm          1.4 $ & $       12.75  \pm         0.02  $ \\
  \cutinhead{(30) --    HD122879   -- $ R = 0 $ }
  \cutinhead{-- AlIII --}
   1 & $        -84.9  \pm          0.3  $ & $          3.6  \pm          0.4 $ & $       11.59  \pm         0.04  $ \\
   2 & $        -47.7  \pm          0.3  $ & $          6.8  \pm          0.4 $ & $       12.24  \pm         0.03  $ \\
   3 & $        -29.7  \pm          0.3  $ & $         10.6  \pm          0.4 $ & $       12.82  \pm         0.01  $ \\
   4 & $         -5.4  \pm          0.2  $ & $         11.0  \pm          0.5 $ & $       12.51  \pm         0.02  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -85.2  \pm          0.7  $ & $          2.7  \pm          1.3 $ & $       11.85  \pm         0.11  $ \\
   2 & $        -41.4  \pm         10.9  $ & $         18.0  \pm          2.0 $ & $       13.26  \pm         0.36  $ \\
   3 & $        -21.4  \pm          4.1  $ & $         22.6  \pm          5.4 $ & $       13.33  \pm         0.31  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -18.3  \pm          1.2  $ & $         37.7  \pm          1.6 $ & $       13.32  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -85.0  \pm          0.5  $ & $          1.3  \pm          1.0 $ & $       11.27  \pm         0.10  $ \\
   2 & $        -47.3  \pm          0.6  $ & $          9.0  \pm          0.7 $ & $       12.49  \pm         0.03  $ \\
   3 & $        -36.0  \pm          0.8  $ & $          3.8  \pm          1.1 $ & $       12.09  \pm         0.24  $ \\
   4 & $        -27.7  \pm          1.6  $ & $          6.5  \pm          2.5 $ & $       12.26  \pm         0.21  $ \\
   5 & $        -11.8  \pm          1.7  $ & $         13.0  \pm          1.6 $ & $       12.44  \pm         0.06  $ \\
  \cutinhead{(31) --    HD124314   -- $ R = 3 $ }
  \cutinhead{-- AlIII --}
   1 & $        -34.0  \pm          0.7  $ & $         18.3  \pm          0.6 $ & $       12.89  \pm         0.02  $ \\
   2 & $        -32.9  \pm          0.1  $ & $          3.9  \pm          0.2 $ & $       12.38  \pm         0.03  $ \\
   3 & $        -23.0  \pm          0.3  $ & $          3.3  \pm          0.6 $ & $       11.82  \pm         0.10  $ \\
   4 & $         -4.1  \pm          0.5  $ & $          7.8  \pm          0.6 $ & $       12.19  \pm         0.04  $ \\
  \cutinhead{--   \civ\ --}
   1 & $        -43.0  \pm          2.7  $ & $         13.0  \pm          1.4 $ & $       13.79  \pm         0.13  $ \\
   2 & $        -28.7  \pm          0.4  $ & $          9.7  \pm          0.4 $ & $       14.38  \pm         0.04  $ \\
   3 & $         -4.9  \pm          7.5  $ & $         21.6  \pm          6.9 $ & $       12.91  \pm         0.17  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -31.9  \pm          0.3  $ & $         14.9  \pm          0.5 $ & $       13.37  \pm         0.01  $ \\
   2 & $         -0.7  \pm          0.8  $ & $          7.9  \pm          1.2 $ & $       12.57  \pm         0.06  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -50.5  \pm          0.6  $ & $          5.4  \pm          0.9 $ & $       12.04  \pm         0.06  $ \\
   2 & $        -32.0  \pm          0.1  $ & $          2.6  \pm          0.3 $ & $       13.31  \pm         0.07  $ \\
   3 & $        -29.4  \pm          0.1  $ & $         10.2  \pm          0.2 $ & $       13.51  \pm         0.01  $ \\
   4 & $         -2.6  \pm          1.0  $ & $          6.6  \pm          1.6 $ & $       11.85  \pm         0.07  $ \\
  \cutinhead{(32) --    HD118246   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -28.2  \pm          0.5  $ & $         28.9  \pm          0.6 $ & $       13.65  \pm         0.01  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -55.4  \pm          1.8  $ & $         11.7  \pm          2.0 $ & $       12.25  \pm         0.10  $ \\
   2 & $        -26.6  \pm          0.5  $ & $         16.7  \pm          1.1 $ & $       13.08  \pm         0.03  $ \\
   3 & $         -8.8  \pm          0.3  $ & $          4.9  \pm          0.7 $ & $       12.29  \pm         0.08  $ \\
  \cutinhead{(33) --    HD121968   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -62.7  \pm          0.3  $ & $          9.3  \pm          0.5 $ & $       13.10  \pm         0.04  $ \\
   2 & $        -45.4  \pm          0.4  $ & $          2.9  \pm          0.7 $ & $       12.24  \pm         0.10  $ \\
   3 & $        -24.7  \pm          0.6  $ & $         29.6  \pm          0.6 $ & $       13.97  \pm         0.01  $ \\
   4 & $        -19.9  \pm          0.8  $ & $          3.4  \pm          0.9 $ & $       12.59  \pm         0.20  $ \\
   5 & $        -12.0  \pm          0.5  $ & $          6.1  \pm          0.5 $ & $       13.34  \pm         0.04  $ \\
  \cutinhead{--    \nv\ --}
   1 & $        -14.7  \pm          1.0  $ & $         34.7  \pm          1.5 $ & $       13.15  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -65.5  \pm          0.5  $ & $          5.7  \pm          0.6 $ & $       12.25  \pm         0.04  $ \\
   2 & $        -58.8  \pm          0.3  $ & $          2.2  \pm          0.5 $ & $       11.75  \pm         0.12  $ \\
   3 & $        -45.2  \pm          0.4  $ & $         10.8  \pm          0.8 $ & $       12.52  \pm         0.03  $ \\
   4 & $        -19.9  \pm          0.2  $ & $          2.0  \pm          0.4 $ & $       11.95  \pm         0.07  $ \\
   5 & $        -13.4  \pm          0.3  $ & $         17.1  \pm          0.3 $ & $       13.32  \pm         0.01  $ \\
   6 & $        -13.0  \pm          0.1  $ & $          3.3  \pm          0.2 $ & $       12.56  \pm         0.03  $ \\
  \cutinhead{(34) --    HD148937   -- $ R = 2 $ }
  \cutinhead{--   \civ\ --}
   1 & $       -157.1  \pm          1.6  $ & $         22.7  \pm          2.4 $ & $       12.94  \pm         0.04  $ \\
   2 & $       -122.7  \pm          0.7  $ & $          9.2  \pm          1.3 $ & $       12.75  \pm         0.06  $ \\
   3 & $       -105.1  \pm          0.2  $ & $          5.8  \pm          0.3 $ & $       12.95  \pm         0.02  $ \\
   4 & $        -28.8  \pm          4.7  $ & $         13.2  \pm          3.9 $ & $       12.84  \pm         0.44  $ \\
   5 & $         -8.3  \pm         15.4  $ & $         20.1  \pm         11.4 $ & $       12.91  \pm         0.39  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $       -163.7  \pm          0.3  $ & $          4.7  \pm          0.6 $ & $       12.44  \pm         0.06  $ \\
   2 & $       -154.0  \pm          0.8  $ & $         19.2  \pm          0.9 $ & $       13.04  \pm         0.02  $ \\
   3 & $       -124.9  \pm          0.5  $ & $          4.1  \pm          0.4 $ & $       13.09  \pm         0.06  $ \\
   4 & $       -118.0  \pm          0.4  $ & $          3.5  \pm          0.6 $ & $       13.05  \pm         0.08  $ \\
   5 & $       -106.2  \pm          0.1  $ & $          4.0   :               $ & $       14.35   :                $ \\
   6 & $        -33.1  \pm          0.7  $ & $          8.0  \pm          1.1 $ & $       12.46  \pm         0.08  $ \\
   7 & $        -31.2  \pm          0.1  $ & $          2.5  \pm          0.3 $ & $       12.61  \pm         0.05  $ \\
  \cutinhead{(35) --    HD137595   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $         -0.6  \pm          1.0  $ & $         12.4  \pm          1.4 $ & $       12.73  \pm         0.04  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $         -5.7  \pm          0.4  $ & $          6.4  \pm          0.6 $ & $       12.28  \pm         0.03  $ \\
   2 & $          7.5  \pm          0.5  $ & $          3.7  \pm          0.8 $ & $       11.85  \pm         0.07  $ \\
  \cutinhead{(36) --    HD152723   -- $ R = 1 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -27.0  \pm          0.3  $ & $         52.2  \pm          1.3 $ & $       13.69  \pm         0.01  $ \\
   2 & $        -23.3  \pm          0.1  $ & $         12.8  \pm          0.3 $ & $       13.55  \pm         0.02  $ \\
   3 & $        -15.5  \pm          0.7  $ & $          3.5  \pm          0.2 $ & $       13.16  \pm         0.03  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -29.8  \pm          0.3  $ & $          4.6  \pm          0.2 $ & $       13.38  \pm         0.03  $ \\
   2 & $        -18.7  \pm          0.2  $ & $          2.5   :               $ & $       15.99   :                $ \\
  \cutinhead{(37) --    HD147683   -- $ R = 0 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -11.2  \pm          1.1  $ & $         25.2  \pm          1.6 $ & $       13.01  \pm         0.02  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $          4.1  \pm          0.6  $ & $          3.5  \pm          0.9 $ & $       11.54  \pm         0.07  $ \\
  \cutinhead{(38) --    HD163758   -- $ R = 1 $ }
  \cutinhead{--   \civ\ --}
   1 & $        -29.5  \pm          1.5  $ & $         11.9  \pm          1.2 $ & $       13.35  \pm         0.12  $ \\
   2 & $         -6.2  \pm          1.1  $ & $         17.2  \pm          2.3 $ & $       13.78  \pm         0.06  $ \\
   3 & $          4.0  \pm          0.3  $ & $         42.8  \pm          1.3 $ & $       13.80  \pm         0.03  $ \\
   4 & $         17.1  \pm          1.2  $ & $          6.5  \pm          0.5 $ & $       13.17  \pm         0.06  $ \\
   5 & $         87.1  \pm          1.0  $ & $          4.6  \pm          1.7 $ & $       12.10  \pm         0.14  $ \\
   6 & $        105.5  \pm          1.1  $ & $         12.6  \pm          1.7 $ & $       12.70  \pm         0.05  $ \\
  \cutinhead{--  \siiv\ --}
   1 & $        -24.1  \pm          2.3  $ & $         17.8  \pm          1.8 $ & $       13.25  \pm         0.07  $ \\
   2 & $         -4.3  \pm          0.8  $ & $         10.5  \pm          1.5 $ & $       13.21  \pm         0.11  $ \\
   3 & $         13.9  \pm          1.0  $ & $          9.9  \pm          1.3 $ & $       13.10  \pm         0.08  $ \\
   4 & $         37.8  \pm          3.0  $ & $         11.1  \pm          4.0 $ & $       12.21  \pm         0.14  $ \\
   5 & $        107.7  \pm          3.2  $ & $          6.5  \pm          5.5 $ & $       11.60  \pm         0.22  $ 
\enddata		
\tablecomments{Each doublet of a given ion was simultaneously fitted, but each species was independently fitted. 
A value followed by ``:'' mean that the flux in this component is zero in both lines of the doublet, except for \nv\ where it indicates 
that the values are uncertain owing to uncertainties in the continuum placement. Velocities are in the LSR frame.}
\end{deluxetable}
}

\clearpage

\begin{deluxetable}{lcccc}
\tabcolsep=1pt
\tablecolumns{5}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
\tablecaption{Column densities in Broad and Narrow Components \label{t-statn}} 
\tablehead{\colhead{Sample}    &\colhead{$\langle \log N \rangle$}    &  \colhead{$\log N_{1/2}$} &\colhead{$\langle \log N \rangle$}    &  \colhead{$\log N_{1/2}$} \\
\colhead{}    &\colhead{$[{\rm cm^{-2}}]$}    &  \colhead{$[{\rm cm^{-2}}]$} &\colhead{$[{\rm cm^{-2}}]$} &  \colhead{$[{\rm cm^{-2}}]$}
}
\startdata
 &	\multicolumn{2}{c}{Broad } & \multicolumn{2}{c}{Narrow } \\
  \cutinhead{--  \aliii\ -- }
All 	 & $ 12.59\pm 0.39 $ & $12.56$	&  $ 12.04 \pm 0.44  $  & $12.01$  \\ 
$R=0$ 	 & $ 12.50\pm 0.32 $ & $12.51$	&  $ 12.09 \pm 0.46  $  & $11.89$  \\ 
$R>0$ 	 & $ 12.64\pm 0.42 $ & $12.80$	&  $ 12.01 \pm 0.45  $  & $12.01$  \\
  \cutinhead{--  \siiv\ -- }
All 	 & $ 12.79\pm 0.47  $ & $12.80$	&  $ 12.40 \pm 0.50  $  & $12.32$  \\
$R=0$ 	 & $ 12.68\pm 0.42  $ & $12.67$	&  $ 12.18 \pm 0.40  $  & $12.28$  \\
$R>0$ 	 & $ 12.86\pm 0.50  $ & $12.84$	&  $ 12.54 \pm 0.51  $  & $12.57$  \\
  \cutinhead{--  \civ\ --}
All 	 & $ 13.33\pm 0.40  $ & $13.36$ &  $ 13.09 \pm 0.60  $   & $13.05$  \\
$R=0$ 	 & $ 13.35\pm 0.37  $ & $13.40$ &  $ 12.67 \pm 0.48  $   & $12.59$  \\
$R>0$ 	 & $ 13.32\pm 0.41  $ & $13.35$ &  $ 13.29 \pm 0.55  $   & $13.38$  \\
  \cutinhead{--  \nv\ --}
All 	 & $ 13.25\pm 0.30  $ & $13.32$ &  $ 12.21 \pm 0.27  $   & $12.19$  \\
$R=0$ 	 & $ 13.34\pm 0.11  $ & $13.37$ &  $ 12.09 \pm 0.16  $   & $12.17$  \\
$R>0$ 	 & $ 13.22\pm 0.34  $ & $13.18$ &  \nodata$^a$ 		 & \nodata$^a$ 
\enddata		
\tablecomments{Saturated components are excluded from the samples. 
For \aliii, \siiv, \civ, and \nv, the cutoff  between narrow and broad components is 6.5, 6.5, 10, and 9 \km, respectively. 
$N_{1/2}$ stands for the median value. $a$: only a single component is available with $\log N = 12.57$}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabcolsep=1pt
\tablecolumns{6}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Volume Densities in the Galactic Plane for the Different Ions$^a$   \label{t-dens}} 
\tablehead{  \colhead{Sample} & \colhead{$\langle \log n \rangle_{\mbox{\aliii}}$}&  
\colhead{$\langle \log n \rangle_{\mbox{\siiv}}$}&  \colhead{$\langle \log n \rangle_{\mbox{\civ}}$}&  \colhead{$\langle \log n \rangle_{\mbox{\nv}}$}&  \colhead{$\langle \log n \rangle_{\mbox{\ovi}}$}}
\startdata
$R\ge 0$	&     $ -8.65 \pm  0.11 $ $(14)$ & $  -8.53 \pm 0.10 $ $(36)$ & $ -8.07 \pm 0.07 $ $(36)$ & $ -8.80 \pm 0.09 $ $(21)$ & $ -7.84 \pm 0.07 $ $(34)$ \\ 
$R\ge 0^b$ 	&     $ -8.80 \pm  0.11 $ $(10)$ & $  -8.69 \pm 0.10 $ $(29)$ & $ -8.17 \pm 0.08 $ $(29)$ & $ -8.86 \pm 0.11 $ $(16)$ & $ -7.91 \pm 0.07 $ $(27)$  \\
$R\ge 0^c$ 	&     $ -8.78 \pm  0.11 $ $(11)$ & $  -8.72 \pm 0.09 $ $(28)$ & $ -8.08 \pm 0.07 $ $(35)$ & $ -8.68 \pm 0.09 $ $(13)$ & $ -7.81 \pm 0.06 $ $(33)$  \\
$R=0^b$		&     $ -8.98 \pm  0.09 $ $ (4)$ & $  -8.79 \pm 0.14 $ $(17)$ & $ -8.24 \pm 0.10 $ $(17)$ & $ -8.92 \pm 0.15 $ $ (9)$ & $ -7.94 \pm 0.11 $ $(15)$ \\ 
$R>0^b$   	&     $ -8.68 \pm  0.17 $ $ (6)$ & $  -8.54 \pm 0.15 $ $(12)$ & $ -8.06 \pm 0.12 $ $(12)$ & $ -8.82 \pm 0.12 $ $ (7)$ & $ -7.88 \pm 0.08 $ $(12)$ \\ 
Carina$^d$   	&     $ -8.27 \pm  0.11 $ $ (4)$ & $  -7.87 \pm 0.14 $ $ (7)$ & $ -7.64 \pm 0.10 $ $ (7)$ & $ -8.61 \pm 0.18 $ $ (5)$ & $ -7.55 \pm 0.09 $ $ (7)$  
\enddata		
\tablecomments{$a$: Mean Volume density $\langle \log n \rangle = \langle \log(N/d)\rangle$  with its 
standard deviation of the mean. The value between parentheses is the number
of data points used to estimate $\langle \log(N/d)\rangle$. Only sight line with 
$|z_{\rm h}| \le 1.3$ kpc were considered and note that only 3 sight lines have
$0.9 \le |z_{\rm h}| \le 1.3$ kpc. $b$:  Stars 15 to 21 from the Carina region were excluded. $c$: Upper or lower limits were excluded. 
$d$: Only stars 15 to 21 from the Carina region (lower limits are included in the \aliii, \siiv, and \civ\ samples).}
\end{deluxetable}
